QCD deconfinement -- phase transitions and collapsing quark stars

In this paper we discuss the QCD phase-transitions in the nontopological soliton model of quark confinement and explore possible astrophysical consequences. Our key idea is to look at quark stars (which are believed to exist since the quark matter is energetically preferred over the ordinary matter) from the point of view of soliton model. We propose that the phase transition taking place during the core collapse of massive evolved star may provide a new physical effect not taken into account in modeling the supernova explosions. We also point out the possibility that merging quark stars may produce gamma-ray bursts energetic enough to be at cosmological distances. Our idea based on the finite-temperature nontopologiocal soliton model overcomes major difficulties present in neutron star merger scenario --- the baryon loading problem and nonthermal spectra of the bursts.

==> bag.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,203){\makebox(0,0)[r]{0.02}}
\put(1416.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,293.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,293){\makebox(0,0)[r]{0.04}}
\put(1416.0,293.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,383.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,383){\makebox(0,0)[r]{0.06}}
\put(1416.0,383.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,473.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,473){\makebox(0,0)[r]{0.08}}
\put(1416.0,473.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,562.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,562){\makebox(0,0)[r]{0.1}}
\put(1416.0,562.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,652.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,652){\makebox(0,0)[r]{0.12}}
\put(1416.0,652.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,742.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,742){\makebox(0,0)[r]{0.14}}
\put(1416.0,742.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{0.16}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.05}}
\put(372.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.1}}
\put(524.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.15}}
\put(676.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.2}}
\put(828.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.25}}
\put(980.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.3}}
\put(1132.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.35}}
\put(1284.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.4}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){$B(t)/s_0^4$}}
\put(828,23){\makebox(0,0){$t$}}
\put(828,877){\makebox(0,0){Effective bag constant}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(1328.0,767.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,751){\usebox{\plotpoint}}
\put(220,748.42){\rule{7.227pt}{1.000pt}}
\multiput(220.00,748.92)(15.000,-1.000){2}{\rule{3.613pt}{1.000pt}}
\put(281,747.42){\rule{7.227pt}{1.000pt}}
\multiput(281.00,747.92)(15.000,-1.000){2}{\rule{3.613pt}{1.000pt}}
\put(311,746.42){\rule{7.468pt}{1.000pt}}
\multiput(311.00,746.92)(15.500,-1.000){2}{\rule{3.734pt}{1.000pt}}
\put(342,744.92){\rule{7.227pt}{1.000pt}}
\multiput(342.00,745.92)(15.000,-2.000){2}{\rule{3.613pt}{1.000pt}}
\put(372,742.92){\rule{7.227pt}{1.000pt}}
\multiput(372.00,743.92)(15.000,-2.000){2}{\rule{3.613pt}{1.000pt}}
\put(402,740.42){\rule{7.468pt}{1.000pt}}
\multiput(402.00,741.92)(15.500,-3.000){2}{\rule{3.734pt}{1.000pt}}
\put(433,737.42){\rule{7.227pt}{1.000pt}}
\multiput(433.00,738.92)(15.000,-3.000){2}{\rule{3.613pt}{1.000pt}}
\put(463,734.42){\rule{7.468pt}{1.000pt}}
\multiput(463.00,735.92)(15.500,-3.000){2}{\rule{3.734pt}{1.000pt}}
\put(494,730.92){\rule{7.227pt}{1.000pt}}
\multiput(494.00,732.92)(15.000,-4.000){2}{\rule{3.613pt}{1.000pt}}
\put(524,726.92){\rule{7.227pt}{1.000pt}}
\multiput(524.00,728.92)(15.000,-4.000){2}{\rule{3.613pt}{1.000pt}}
\put(554,722.92){\rule{7.468pt}{1.000pt}}
\multiput(554.00,724.92)(15.500,-4.000){2}{\rule{3.734pt}{1.000pt}}
\multiput(585.00,720.71)(4.056,-0.424){2}{\rule{6.250pt}{0.102pt}}
\multiput(585.00,720.92)(17.028,-5.000){2}{\rule{3.125pt}{1.000pt}}
\multiput(615.00,715.71)(4.225,-0.424){2}{\rule{6.450pt}{0.102pt}}
\multiput(615.00,715.92)(17.613,-5.000){2}{\rule{3.225pt}{1.000pt}}
\multiput(646.00,710.69)(2.736,-0.462){4}{\rule{5.250pt}{0.111pt}}
\multiput(646.00,710.92)(19.103,-6.000){2}{\rule{2.625pt}{1.000pt}}
\multiput(676.00,704.69)(2.736,-0.462){4}{\rule{5.250pt}{0.111pt}}
\multiput(676.00,704.92)(19.103,-6.000){2}{\rule{2.625pt}{1.000pt}}
\multiput(706.00,698.69)(2.316,-0.475){6}{\rule{4.679pt}{0.114pt}}
\multiput(706.00,698.92)(21.289,-7.000){2}{\rule{2.339pt}{1.000pt}}
\multiput(737.00,691.68)(1.914,-0.481){8}{\rule{4.000pt}{0.116pt}}
\multiput(737.00,691.92)(21.698,-8.000){2}{\rule{2.000pt}{1.000pt}}
\multiput(767.00,683.69)(2.316,-0.475){6}{\rule{4.679pt}{0.114pt}}
\multiput(767.00,683.92)(21.289,-7.000){2}{\rule{2.339pt}{1.000pt}}
\multiput(798.00,676.68)(1.681,-0.485){10}{\rule{3.583pt}{0.117pt}}
\multiput(798.00,676.92)(22.563,-9.000){2}{\rule{1.792pt}{1.000pt}}
\multiput(828.00,667.68)(1.681,-0.485){10}{\rule{3.583pt}{0.117pt}}
\multiput(828.00,667.92)(22.563,-9.000){2}{\rule{1.792pt}{1.000pt}}
\multiput(858.00,658.68)(1.740,-0.485){10}{\rule{3.694pt}{0.117pt}}
\multiput(858.00,658.92)(23.332,-9.000){2}{\rule{1.847pt}{1.000pt}}
\multiput(889.00,649.68)(1.501,-0.487){12}{\rule{3.250pt}{0.117pt}}
\multiput(889.00,649.92)(23.254,-10.000){2}{\rule{1.625pt}{1.000pt}}
\multiput(919.00,639.68)(1.405,-0.489){14}{\rule{3.068pt}{0.118pt}}
\multiput(919.00,639.92)(24.632,-11.000){2}{\rule{1.534pt}{1.000pt}}
\multiput(950.00,628.68)(1.357,-0.489){14}{\rule{2.977pt}{0.118pt}}
\multiput(950.00,628.92)(23.821,-11.000){2}{\rule{1.489pt}{1.000pt}}
\multiput(980.00,617.68)(1.140,-0.492){18}{\rule{2.558pt}{0.118pt}}
\multiput(980.00,617.92)(24.691,-13.000){2}{\rule{1.279pt}{1.000pt}}
\multiput(1010.00,604.68)(1.180,-0.492){18}{\rule{2.635pt}{0.118pt}}
\multiput(1010.00,604.92)(25.532,-13.000){2}{\rule{1.317pt}{1.000pt}}
\multiput(1041.00,591.68)(1.056,-0.492){20}{\rule{2.393pt}{0.119pt}}
\multiput(1041.00,591.92)(25.034,-14.000){2}{\rule{1.196pt}{1.000pt}}
\multiput(1071.00,577.68)(1.018,-0.493){22}{\rule{2.317pt}{0.119pt}}
\multiput(1071.00,577.92)(26.192,-15.000){2}{\rule{1.158pt}{1.000pt}}
\multiput(1102.00,562.68)(0.921,-0.494){24}{\rule{2.125pt}{0.119pt}}
\multiput(1102.00,562.92)(25.589,-16.000){2}{\rule{1.063pt}{1.000pt}}
\multiput(1132.00,546.68)(0.865,-0.494){26}{\rule{2.015pt}{0.119pt}}
\multiput(1132.00,546.92)(25.818,-17.000){2}{\rule{1.007pt}{1.000pt}}
\multiput(1162.00,529.68)(0.800,-0.495){30}{\rule{1.882pt}{0.119pt}}
\multiput(1162.00,529.92)(27.095,-19.000){2}{\rule{0.941pt}{1.000pt}}
\multiput(1193.00,510.68)(0.698,-0.496){34}{\rule{1.679pt}{0.119pt}}
\multiput(1193.00,510.92)(26.516,-21.000){2}{\rule{0.839pt}{1.000pt}}
\put(250.0,750.0){\rule[-0.500pt]{7.468pt}{1.000pt}}
\put(1223.0,113.0){\rule[-0.500pt]{1.000pt}{91.301pt}}
\put(1223.0,113.0){\rule[-0.500pt]{51.312pt}{1.000pt}}
\end{picture}


==> ball.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,273.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{-1}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,193.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,193){\makebox(0,0)[r]{-0.5}}
\put(1416.0,193.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,273.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,273){\makebox(0,0)[r]{0}}
\put(1416.0,273.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,353){\makebox(0,0)[r]{0.5}}
\put(1416.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,433.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,433){\makebox(0,0)[r]{1}}
\put(1416.0,433.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,512.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,512){\makebox(0,0)[r]{1.5}}
\put(1416.0,512.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,592){\makebox(0,0)[r]{2}}
\put(1416.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,672.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,672){\makebox(0,0)[r]{2.5}}
\put(1416.0,672.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,752.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,752){\makebox(0,0)[r]{3}}
\put(1416.0,752.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{3.5}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.2}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.4}}
\put(463.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.6}}
\put(706.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.8}}
\put(950.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){1}}
\put(1193.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1.2}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){$f(x)$}}
\put(828,23){\makebox(0,0){x}}
\put(828,877){\makebox(0,0){Energy of the bag}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{fb(x)}}
\put(1328.0,767.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(220,274){\usebox{\plotpoint}}
\put(245,272.42){\rule{2.891pt}{1.000pt}}
\multiput(245.00,271.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(220.0,274.0){\rule[-0.500pt]{6.022pt}{1.000pt}}
\put(281,273.42){\rule{3.132pt}{1.000pt}}
\multiput(281.00,272.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(257.0,275.0){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(318,274.42){\rule{3.132pt}{1.000pt}}
\multiput(318.00,273.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(294.0,276.0){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(343,275.42){\rule{2.891pt}{1.000pt}}
\multiput(343.00,274.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(331.0,277.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(367,276.42){\rule{3.132pt}{1.000pt}}
\multiput(367.00,275.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(355.0,278.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(392,277.42){\rule{2.891pt}{1.000pt}}
\multiput(392.00,276.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(380.0,279.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(417,278.42){\rule{2.891pt}{1.000pt}}
\multiput(417.00,277.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(429,279.42){\rule{2.891pt}{1.000pt}}
\multiput(429.00,278.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(404.0,280.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(453,280.42){\rule{3.132pt}{1.000pt}}
\multiput(453.00,279.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(466,281.42){\rule{2.891pt}{1.000pt}}
\multiput(466.00,280.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(478,282.42){\rule{2.891pt}{1.000pt}}
\multiput(478.00,281.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(490,283.42){\rule{3.132pt}{1.000pt}}
\multiput(490.00,282.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(503,284.42){\rule{2.891pt}{1.000pt}}
\multiput(503.00,283.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(515,285.42){\rule{2.891pt}{1.000pt}}
\multiput(515.00,284.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(527,286.42){\rule{2.891pt}{1.000pt}}
\multiput(527.00,285.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(539,287.42){\rule{3.132pt}{1.000pt}}
\multiput(539.00,286.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(552,288.42){\rule{2.891pt}{1.000pt}}
\multiput(552.00,287.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(564,289.42){\rule{2.891pt}{1.000pt}}
\multiput(564.00,288.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(576,290.42){\rule{2.891pt}{1.000pt}}
\multiput(576.00,289.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(588,291.42){\rule{3.132pt}{1.000pt}}
\multiput(588.00,290.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(601,292.92){\rule{2.891pt}{1.000pt}}
\multiput(601.00,291.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(613,294.42){\rule{2.891pt}{1.000pt}}
\multiput(613.00,293.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(625,295.42){\rule{3.132pt}{1.000pt}}
\multiput(625.00,294.92)(6.500,1.000){2}{\rule{1.566pt}{1.000pt}}
\put(638,296.92){\rule{2.891pt}{1.000pt}}
\multiput(638.00,295.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(650,298.42){\rule{2.891pt}{1.000pt}}
\multiput(650.00,297.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(662,299.92){\rule{2.891pt}{1.000pt}}
\multiput(662.00,298.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(674,301.92){\rule{3.132pt}{1.000pt}}
\multiput(674.00,300.92)(6.500,2.000){2}{\rule{1.566pt}{1.000pt}}
\put(687,303.42){\rule{2.891pt}{1.000pt}}
\multiput(687.00,302.92)(6.000,1.000){2}{\rule{1.445pt}{1.000pt}}
\put(699,304.92){\rule{2.891pt}{1.000pt}}
\multiput(699.00,303.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(711,306.92){\rule{3.132pt}{1.000pt}}
\multiput(711.00,305.92)(6.500,2.000){2}{\rule{1.566pt}{1.000pt}}
\put(724,308.92){\rule{2.891pt}{1.000pt}}
\multiput(724.00,307.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(736,310.92){\rule{2.891pt}{1.000pt}}
\multiput(736.00,309.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(748,312.92){\rule{2.891pt}{1.000pt}}
\multiput(748.00,311.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(760,314.92){\rule{3.132pt}{1.000pt}}
\multiput(760.00,313.92)(6.500,2.000){2}{\rule{1.566pt}{1.000pt}}
\put(773,316.92){\rule{2.891pt}{1.000pt}}
\multiput(773.00,315.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(785,318.92){\rule{2.891pt}{1.000pt}}
\multiput(785.00,317.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(797,320.92){\rule{3.132pt}{1.000pt}}
\multiput(797.00,319.92)(6.500,2.000){2}{\rule{1.566pt}{1.000pt}}
\put(810,322.92){\rule{2.891pt}{1.000pt}}
\multiput(810.00,321.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(822,325.42){\rule{2.891pt}{1.000pt}}
\multiput(822.00,323.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(834,327.92){\rule{2.891pt}{1.000pt}}
\multiput(834.00,326.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(846,330.42){\rule{3.132pt}{1.000pt}}
\multiput(846.00,328.92)(6.500,3.000){2}{\rule{1.566pt}{1.000pt}}
\put(859,332.92){\rule{2.891pt}{1.000pt}}
\multiput(859.00,331.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(871,335.42){\rule{2.891pt}{1.000pt}}
\multiput(871.00,333.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(883,338.42){\rule{3.132pt}{1.000pt}}
\multiput(883.00,336.92)(6.500,3.000){2}{\rule{1.566pt}{1.000pt}}
\put(896,340.92){\rule{2.891pt}{1.000pt}}
\multiput(896.00,339.92)(6.000,2.000){2}{\rule{1.445pt}{1.000pt}}
\put(908,343.42){\rule{2.891pt}{1.000pt}}
\multiput(908.00,341.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(920,346.42){\rule{2.891pt}{1.000pt}}
\multiput(920.00,344.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(932,349.42){\rule{3.132pt}{1.000pt}}
\multiput(932.00,347.92)(6.500,3.000){2}{\rule{1.566pt}{1.000pt}}
\put(945,352.42){\rule{2.891pt}{1.000pt}}
\multiput(945.00,350.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(957,355.92){\rule{2.891pt}{1.000pt}}
\multiput(957.00,353.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\put(969,359.42){\rule{3.132pt}{1.000pt}}
\multiput(969.00,357.92)(6.500,3.000){2}{\rule{1.566pt}{1.000pt}}
\put(982,362.42){\rule{2.891pt}{1.000pt}}
\multiput(982.00,360.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(994,365.92){\rule{2.891pt}{1.000pt}}
\multiput(994.00,363.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\put(1006,369.42){\rule{2.891pt}{1.000pt}}
\multiput(1006.00,367.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(1018,372.92){\rule{3.132pt}{1.000pt}}
\multiput(1018.00,370.92)(6.500,4.000){2}{\rule{1.566pt}{1.000pt}}
\put(1031,376.42){\rule{2.891pt}{1.000pt}}
\multiput(1031.00,374.92)(6.000,3.000){2}{\rule{1.445pt}{1.000pt}}
\put(1043,379.92){\rule{2.891pt}{1.000pt}}
\multiput(1043.00,377.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\put(1055,383.92){\rule{3.132pt}{1.000pt}}
\multiput(1055.00,381.92)(6.500,4.000){2}{\rule{1.566pt}{1.000pt}}
\put(1068,387.92){\rule{2.891pt}{1.000pt}}
\multiput(1068.00,385.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\put(1080,391.92){\rule{2.891pt}{1.000pt}}
\multiput(1080.00,389.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\put(1092,395.92){\rule{2.891pt}{1.000pt}}
\multiput(1092.00,393.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\put(1104,399.92){\rule{3.132pt}{1.000pt}}
\multiput(1104.00,397.92)(6.500,4.000){2}{\rule{1.566pt}{1.000pt}}
\multiput(1117.00,405.86)(1.000,0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1117.00,401.92)(6.500,5.000){2}{\rule{1.325pt}{1.000pt}}
\put(1129,408.92){\rule{2.891pt}{1.000pt}}
\multiput(1129.00,406.92)(6.000,4.000){2}{\rule{1.445pt}{1.000pt}}
\multiput(1141.00,414.86)(1.000,0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1141.00,410.92)(6.500,5.000){2}{\rule{1.325pt}{1.000pt}}
\put(1153,417.92){\rule{3.132pt}{1.000pt}}
\multiput(1153.00,415.92)(6.500,4.000){2}{\rule{1.566pt}{1.000pt}}
\multiput(1166.00,423.86)(1.000,0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1166.00,419.92)(6.500,5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1178.00,428.86)(1.000,0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1178.00,424.92)(6.500,5.000){2}{\rule{1.325pt}{1.000pt}}
\put(1190,431.92){\rule{3.132pt}{1.000pt}}
\multiput(1190.00,429.92)(6.500,4.000){2}{\rule{1.566pt}{1.000pt}}
\multiput(1203.00,437.86)(1.000,0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1203.00,433.92)(6.500,5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1215.00,442.86)(1.000,0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1215.00,438.92)(6.500,5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1227.00,447.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(1227.00,443.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1239.00,453.86)(1.169,0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1239.00,449.92)(7.085,5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1252.00,458.86)(1.000,0.424){2}{\rule{2.650pt}{0.102pt}}
\multiput(1252.00,454.92)(6.500,5.000){2}{\rule{1.325pt}{1.000pt}}
\multiput(1264.00,463.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(1264.00,459.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1276.00,469.86)(1.169,0.424){2}{\rule{2.850pt}{0.102pt}}
\multiput(1276.00,465.92)(7.085,5.000){2}{\rule{1.425pt}{1.000pt}}
\multiput(1289.00,474.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(1289.00,470.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1301.00,480.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(1301.00,476.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1313.00,486.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(1313.00,482.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1325.00,492.84)(0.989,0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(1325.00,488.92)(7.984,6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(1338.00,498.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(1338.00,494.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1350.00,504.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(1350.00,500.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1362.00,510.84)(0.989,0.462){4}{\rule{2.417pt}{0.111pt}}
\multiput(1362.00,506.92)(7.984,6.000){2}{\rule{1.208pt}{1.000pt}}
\multiput(1375.00,516.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(1375.00,512.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(1387.00,523.84)(0.887,0.462){4}{\rule{2.250pt}{0.111pt}}
\multiput(1387.00,519.92)(7.330,6.000){2}{\rule{1.125pt}{1.000pt}}
\multiput(1399.00,529.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(1399.00,525.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\multiput(1411.00,536.84)(0.851,0.475){6}{\rule{2.107pt}{0.114pt}}
\multiput(1411.00,532.92)(8.627,7.000){2}{\rule{1.054pt}{1.000pt}}
\multiput(1424.00,543.84)(0.769,0.475){6}{\rule{1.964pt}{0.114pt}}
\multiput(1424.00,539.92)(7.923,7.000){2}{\rule{0.982pt}{1.000pt}}
\put(441.0,282.0){\rule[-0.500pt]{2.891pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,722){\makebox(0,0)[r]{fo(x)}}
\put(1328.0,722.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(220,772){\usebox{\plotpoint}}
\multiput(220.00,772.47)(2.913,0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(220.00,771.27)(8.913,3.000){2}{\rule{0.744pt}{0.350pt}}
\put(232,773.77){\rule{3.132pt}{0.350pt}}
\multiput(232.00,774.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\multiput(245.00,773.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(245.00,773.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(257.00,769.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(257.00,769.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(269.00,764.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(269.00,764.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(281.00,757.02)(0.856,-0.504){13}{\rule{0.656pt}{0.121pt}}
\multiput(281.00,757.27)(11.638,-8.000){2}{\rule{0.328pt}{0.350pt}}
\multiput(294.00,749.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(294.00,749.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(306.00,741.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(306.00,741.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(318.00,733.02)(0.753,-0.503){15}{\rule{0.593pt}{0.121pt}}
\multiput(318.00,733.27)(11.769,-9.000){2}{\rule{0.297pt}{0.350pt}}
\multiput(331.00,724.02)(0.693,-0.503){15}{\rule{0.554pt}{0.121pt}}
\multiput(331.00,724.27)(10.850,-9.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(343.00,715.02)(0.693,-0.503){15}{\rule{0.554pt}{0.121pt}}
\multiput(343.00,715.27)(10.850,-9.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(355.00,706.02)(0.693,-0.503){15}{\rule{0.554pt}{0.121pt}}
\multiput(355.00,706.27)(10.850,-9.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(367.00,697.02)(0.753,-0.503){15}{\rule{0.593pt}{0.121pt}}
\multiput(367.00,697.27)(11.769,-9.000){2}{\rule{0.297pt}{0.350pt}}
\multiput(380.00,688.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(380.00,688.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(392.00,680.02)(0.693,-0.503){15}{\rule{0.554pt}{0.121pt}}
\multiput(392.00,680.27)(10.850,-9.000){2}{\rule{0.277pt}{0.350pt}}
\multiput(404.00,671.02)(0.856,-0.504){13}{\rule{0.656pt}{0.121pt}}
\multiput(404.00,671.27)(11.638,-8.000){2}{\rule{0.328pt}{0.350pt}}
\multiput(417.00,663.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(417.00,663.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(429.00,655.02)(0.788,-0.504){13}{\rule{0.612pt}{0.121pt}}
\multiput(429.00,655.27)(10.729,-8.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(441.00,647.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(441.00,647.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(453.00,640.02)(0.856,-0.504){13}{\rule{0.656pt}{0.121pt}}
\multiput(453.00,640.27)(11.638,-8.000){2}{\rule{0.328pt}{0.350pt}}
\multiput(466.00,632.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(466.00,632.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(478.00,625.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(478.00,625.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(490.00,618.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(490.00,618.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(503.00,612.02)(0.915,-0.504){11}{\rule{0.688pt}{0.121pt}}
\multiput(503.00,612.27)(10.573,-7.000){2}{\rule{0.344pt}{0.350pt}}
\multiput(515.00,605.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(515.00,605.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(527.00,599.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(527.00,599.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(539.00,593.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(539.00,593.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(552.00,587.02)(1.091,-0.505){9}{\rule{0.787pt}{0.122pt}}
\multiput(552.00,587.27)(10.366,-6.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(564.00,581.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(564.00,581.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(576.00,576.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(576.00,576.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(588.00,571.02)(1.186,-0.505){9}{\rule{0.846pt}{0.122pt}}
\multiput(588.00,571.27)(11.244,-6.000){2}{\rule{0.423pt}{0.350pt}}
\multiput(601.00,565.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(601.00,565.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(613.00,560.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(613.00,560.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(625.00,556.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(625.00,556.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(638.00,551.02)(1.358,-0.507){7}{\rule{0.928pt}{0.122pt}}
\multiput(638.00,551.27)(10.075,-5.000){2}{\rule{0.464pt}{0.350pt}}
\multiput(650.00,546.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(650.00,546.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(662.00,542.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(662.00,542.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(674.00,538.02)(1.477,-0.507){7}{\rule{0.998pt}{0.122pt}}
\multiput(674.00,538.27)(10.930,-5.000){2}{\rule{0.499pt}{0.350pt}}
\multiput(687.00,533.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(687.00,533.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(699.00,529.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(699.00,529.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(711.00,525.02)(3.170,-0.516){3}{\rule{1.604pt}{0.124pt}}
\multiput(711.00,525.27)(9.670,-3.000){2}{\rule{0.802pt}{0.350pt}}
\multiput(724.00,522.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(724.00,522.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(736.00,518.02)(1.820,-0.509){5}{\rule{1.137pt}{0.123pt}}
\multiput(736.00,518.27)(9.639,-4.000){2}{\rule{0.569pt}{0.350pt}}
\multiput(748.00,514.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(748.00,514.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(760.00,511.02)(1.979,-0.509){5}{\rule{1.225pt}{0.123pt}}
\multiput(760.00,511.27)(10.457,-4.000){2}{\rule{0.612pt}{0.350pt}}
\multiput(773.00,507.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(773.00,507.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(785.00,504.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(785.00,504.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(797.00,501.02)(3.170,-0.516){3}{\rule{1.604pt}{0.124pt}}
\multiput(797.00,501.27)(9.670,-3.000){2}{\rule{0.802pt}{0.350pt}}
\multiput(810.00,498.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(810.00,498.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(822.00,495.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(822.00,495.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(834.00,492.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(834.00,492.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(846.00,489.02)(3.170,-0.516){3}{\rule{1.604pt}{0.124pt}}
\multiput(846.00,489.27)(9.670,-3.000){2}{\rule{0.802pt}{0.350pt}}
\multiput(859.00,486.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(859.00,486.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\multiput(871.00,483.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(871.00,483.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\put(883,479.27){\rule{2.362pt}{0.350pt}}
\multiput(883.00,480.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\multiput(896.00,478.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(896.00,478.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\put(908,474.27){\rule{2.188pt}{0.350pt}}
\multiput(908.00,475.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\multiput(920.00,473.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(920.00,473.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\put(932,469.27){\rule{2.362pt}{0.350pt}}
\multiput(932.00,470.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\multiput(945.00,468.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(945.00,468.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\put(957,464.27){\rule{2.188pt}{0.350pt}}
\multiput(957.00,465.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(969,462.27){\rule{2.362pt}{0.350pt}}
\multiput(969.00,463.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\put(982,460.27){\rule{2.188pt}{0.350pt}}
\multiput(982.00,461.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(994,458.27){\rule{2.188pt}{0.350pt}}
\multiput(994.00,459.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\multiput(1006.00,457.02)(2.913,-0.516){3}{\rule{1.487pt}{0.124pt}}
\multiput(1006.00,457.27)(8.913,-3.000){2}{\rule{0.744pt}{0.350pt}}
\put(1018,453.27){\rule{2.362pt}{0.350pt}}
\multiput(1018.00,454.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\put(1031,451.27){\rule{2.188pt}{0.350pt}}
\multiput(1031.00,452.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1043,449.77){\rule{2.891pt}{0.350pt}}
\multiput(1043.00,450.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1055,448.27){\rule{2.362pt}{0.350pt}}
\multiput(1055.00,449.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\put(1068,446.27){\rule{2.188pt}{0.350pt}}
\multiput(1068.00,447.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1080,444.27){\rule{2.188pt}{0.350pt}}
\multiput(1080.00,445.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1092,442.27){\rule{2.188pt}{0.350pt}}
\multiput(1092.00,443.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1104,440.27){\rule{2.362pt}{0.350pt}}
\multiput(1104.00,441.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\put(1117,438.77){\rule{2.891pt}{0.350pt}}
\multiput(1117.00,439.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1129,437.27){\rule{2.188pt}{0.350pt}}
\multiput(1129.00,438.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1141,435.27){\rule{2.188pt}{0.350pt}}
\multiput(1141.00,436.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1153,433.77){\rule{3.132pt}{0.350pt}}
\multiput(1153.00,434.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(1166,432.27){\rule{2.188pt}{0.350pt}}
\multiput(1166.00,433.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1178,430.27){\rule{2.188pt}{0.350pt}}
\multiput(1178.00,431.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1190,428.77){\rule{3.132pt}{0.350pt}}
\multiput(1190.00,429.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(1203,427.27){\rule{2.188pt}{0.350pt}}
\multiput(1203.00,428.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1215,425.77){\rule{2.891pt}{0.350pt}}
\multiput(1215.00,426.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1227,424.77){\rule{2.891pt}{0.350pt}}
\multiput(1227.00,425.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1239,423.27){\rule{2.362pt}{0.350pt}}
\multiput(1239.00,424.27)(8.097,-2.000){2}{\rule{1.181pt}{0.350pt}}
\put(1252,421.77){\rule{2.891pt}{0.350pt}}
\multiput(1252.00,422.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1264,420.27){\rule{2.188pt}{0.350pt}}
\multiput(1264.00,421.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1276,418.77){\rule{3.132pt}{0.350pt}}
\multiput(1276.00,419.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(1289,417.77){\rule{2.891pt}{0.350pt}}
\multiput(1289.00,418.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1301,416.27){\rule{2.188pt}{0.350pt}}
\multiput(1301.00,417.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1313,414.77){\rule{2.891pt}{0.350pt}}
\multiput(1313.00,415.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1325,413.77){\rule{3.132pt}{0.350pt}}
\multiput(1325.00,414.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(1338,412.77){\rule{2.891pt}{0.350pt}}
\multiput(1338.00,413.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1350,411.27){\rule{2.188pt}{0.350pt}}
\multiput(1350.00,412.27)(7.460,-2.000){2}{\rule{1.094pt}{0.350pt}}
\put(1362,409.77){\rule{3.132pt}{0.350pt}}
\multiput(1362.00,410.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(1375,408.77){\rule{2.891pt}{0.350pt}}
\multiput(1375.00,409.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1387,407.77){\rule{2.891pt}{0.350pt}}
\multiput(1387.00,408.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1399,406.77){\rule{2.891pt}{0.350pt}}
\multiput(1399.00,407.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\put(1411,405.77){\rule{3.132pt}{0.350pt}}
\multiput(1411.00,406.27)(6.500,-1.000){2}{\rule{1.566pt}{0.350pt}}
\put(1424,404.77){\rule{2.891pt}{0.350pt}}
\multiput(1424.00,405.27)(6.000,-1.000){2}{\rule{1.445pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(1306,677){\makebox(0,0)[r]{f(x)}}
\put(1328.0,677.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(220,173){\usebox{\plotpoint}}
\multiput(221.00,173.00)(0.500,3.708){19}{\rule{0.121pt}{4.400pt}}
\multiput(218.75,173.00)(12.000,75.868){2}{\rule{0.600pt}{2.200pt}}
\multiput(233.00,258.00)(0.500,2.717){21}{\rule{0.121pt}{3.288pt}}
\multiput(230.75,258.00)(13.000,61.175){2}{\rule{0.600pt}{1.644pt}}
\multiput(246.00,326.00)(0.500,2.299){19}{\rule{0.121pt}{2.800pt}}
\multiput(243.75,326.00)(12.000,47.188){2}{\rule{0.600pt}{1.400pt}}
\multiput(258.00,379.00)(0.500,1.814){19}{\rule{0.121pt}{2.250pt}}
\multiput(255.75,379.00)(12.000,37.330){2}{\rule{0.600pt}{1.125pt}}
\multiput(270.00,421.00)(0.500,1.462){19}{\rule{0.121pt}{1.850pt}}
\multiput(267.75,421.00)(12.000,30.160){2}{\rule{0.600pt}{0.925pt}}
\multiput(282.00,455.00)(0.500,1.020){21}{\rule{0.121pt}{1.350pt}}
\multiput(279.75,455.00)(13.000,23.198){2}{\rule{0.600pt}{0.675pt}}
\multiput(295.00,481.00)(0.500,0.890){19}{\rule{0.121pt}{1.200pt}}
\multiput(292.75,481.00)(12.000,18.509){2}{\rule{0.600pt}{0.600pt}}
\multiput(307.00,502.00)(0.500,0.714){19}{\rule{0.121pt}{1.000pt}}
\multiput(304.75,502.00)(12.000,14.924){2}{\rule{0.600pt}{0.500pt}}
\multiput(319.00,519.00)(0.500,0.535){21}{\rule{0.121pt}{0.796pt}}
\multiput(316.75,519.00)(13.000,12.348){2}{\rule{0.600pt}{0.398pt}}
\multiput(331.00,534.00)(0.599,0.501){15}{\rule{0.870pt}{0.121pt}}
\multiput(331.00,531.75)(10.194,10.000){2}{\rule{0.435pt}{0.600pt}}
\multiput(343.00,543.99)(0.764,0.501){11}{\rule{1.050pt}{0.121pt}}
\multiput(343.00,541.75)(9.821,8.000){2}{\rule{0.525pt}{0.600pt}}
\multiput(355.00,551.99)(1.066,0.501){7}{\rule{1.350pt}{0.121pt}}
\multiput(355.00,549.75)(9.198,6.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(367.00,557.99)(1.475,0.502){5}{\rule{1.710pt}{0.121pt}}
\multiput(367.00,555.75)(9.451,5.000){2}{\rule{0.855pt}{0.600pt}}
\put(380,562.25){\rule{2.550pt}{0.600pt}}
\multiput(380.00,560.75)(6.707,3.000){2}{\rule{1.275pt}{0.600pt}}
\put(392,564.75){\rule{2.891pt}{0.600pt}}
\multiput(392.00,563.75)(6.000,2.000){2}{\rule{1.445pt}{0.600pt}}
\put(404,566.25){\rule{3.132pt}{0.600pt}}
\multiput(404.00,565.75)(6.500,1.000){2}{\rule{1.566pt}{0.600pt}}
\put(417,567.25){\rule{2.891pt}{0.600pt}}
\multiput(417.00,566.75)(6.000,1.000){2}{\rule{1.445pt}{0.600pt}}
\put(453,567.25){\rule{3.132pt}{0.600pt}}
\multiput(453.00,567.75)(6.500,-1.000){2}{\rule{1.566pt}{0.600pt}}
\put(466,566.25){\rule{2.891pt}{0.600pt}}
\multiput(466.00,566.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(478,565.25){\rule{2.891pt}{0.600pt}}
\multiput(478.00,565.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(490,563.75){\rule{3.132pt}{0.600pt}}
\multiput(490.00,564.75)(6.500,-2.000){2}{\rule{1.566pt}{0.600pt}}
\put(503,562.25){\rule{2.891pt}{0.600pt}}
\multiput(503.00,562.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(515,560.75){\rule{2.891pt}{0.600pt}}
\multiput(515.00,561.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(527,558.75){\rule{2.891pt}{0.600pt}}
\multiput(527.00,559.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(539,556.75){\rule{3.132pt}{0.600pt}}
\multiput(539.00,557.75)(6.500,-2.000){2}{\rule{1.566pt}{0.600pt}}
\put(552,554.75){\rule{2.891pt}{0.600pt}}
\multiput(552.00,555.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(564,553.25){\rule{2.891pt}{0.600pt}}
\multiput(564.00,553.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(576,551.75){\rule{2.891pt}{0.600pt}}
\multiput(576.00,552.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(588,549.75){\rule{3.132pt}{0.600pt}}
\multiput(588.00,550.75)(6.500,-2.000){2}{\rule{1.566pt}{0.600pt}}
\put(601,547.75){\rule{2.891pt}{0.600pt}}
\multiput(601.00,548.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(613,546.25){\rule{2.891pt}{0.600pt}}
\multiput(613.00,546.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(625,544.75){\rule{3.132pt}{0.600pt}}
\multiput(625.00,545.75)(6.500,-2.000){2}{\rule{1.566pt}{0.600pt}}
\put(638,542.75){\rule{2.891pt}{0.600pt}}
\multiput(638.00,543.75)(6.000,-2.000){2}{\rule{1.445pt}{0.600pt}}
\put(650,541.25){\rule{2.891pt}{0.600pt}}
\multiput(650.00,541.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(662,540.25){\rule{2.891pt}{0.600pt}}
\multiput(662.00,540.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(674,538.75){\rule{3.132pt}{0.600pt}}
\multiput(674.00,539.75)(6.500,-2.000){2}{\rule{1.566pt}{0.600pt}}
\put(687,537.25){\rule{2.891pt}{0.600pt}}
\multiput(687.00,537.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(699,536.25){\rule{2.891pt}{0.600pt}}
\multiput(699.00,536.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(711,535.25){\rule{3.132pt}{0.600pt}}
\multiput(711.00,535.75)(6.500,-1.000){2}{\rule{1.566pt}{0.600pt}}
\put(724,534.25){\rule{2.891pt}{0.600pt}}
\multiput(724.00,534.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(736,533.25){\rule{2.891pt}{0.600pt}}
\multiput(736.00,533.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(748,532.25){\rule{2.891pt}{0.600pt}}
\multiput(748.00,532.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(429.0,569.0){\rule[-0.300pt]{5.782pt}{0.600pt}}
\put(773,531.25){\rule{2.891pt}{0.600pt}}
\multiput(773.00,531.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(760.0,533.0){\rule[-0.300pt]{3.132pt}{0.600pt}}
\put(810,530.25){\rule{2.891pt}{0.600pt}}
\multiput(810.00,530.75)(6.000,-1.000){2}{\rule{1.445pt}{0.600pt}}
\put(785.0,532.0){\rule[-0.300pt]{6.022pt}{0.600pt}}
\put(846,530.25){\rule{3.132pt}{0.600pt}}
\multiput(846.00,529.75)(6.500,1.000){2}{\rule{1.566pt}{0.600pt}}
\put(822.0,531.0){\rule[-0.300pt]{5.782pt}{0.600pt}}
\put(883,531.25){\rule{3.132pt}{0.600pt}}
\multiput(883.00,530.75)(6.500,1.000){2}{\rule{1.566pt}{0.600pt}}
\put(859.0,532.0){\rule[-0.300pt]{5.782pt}{0.600pt}}
\put(908,532.25){\rule{2.891pt}{0.600pt}}
\multiput(908.00,531.75)(6.000,1.000){2}{\rule{1.445pt}{0.600pt}}
\put(920,533.25){\rule{2.891pt}{0.600pt}}
\multiput(920.00,532.75)(6.000,1.000){2}{\rule{1.445pt}{0.600pt}}
\put(932,534.25){\rule{3.132pt}{0.600pt}}
\multiput(932.00,533.75)(6.500,1.000){2}{\rule{1.566pt}{0.600pt}}
\put(945,535.25){\rule{2.891pt}{0.600pt}}
\multiput(945.00,534.75)(6.000,1.000){2}{\rule{1.445pt}{0.600pt}}
\put(957,536.25){\rule{2.891pt}{0.600pt}}
\multiput(957.00,535.75)(6.000,1.000){2}{\rule{1.445pt}{0.600pt}}
\put(969,537.25){\rule{3.132pt}{0.600pt}}
\multiput(969.00,536.75)(6.500,1.000){2}{\rule{1.566pt}{0.600pt}}
\put(982,538.75){\rule{2.891pt}{0.600pt}}
\multiput(982.00,537.75)(6.000,2.000){2}{\rule{1.445pt}{0.600pt}}
\put(994,540.25){\rule{2.891pt}{0.600pt}}
\multiput(994.00,539.75)(6.000,1.000){2}{\rule{1.445pt}{0.600pt}}
\put(1006,541.75){\rule{2.891pt}{0.600pt}}
\multiput(1006.00,540.75)(6.000,2.000){2}{\rule{1.445pt}{0.600pt}}
\put(1018,543.75){\rule{3.132pt}{0.600pt}}
\multiput(1018.00,542.75)(6.500,2.000){2}{\rule{1.566pt}{0.600pt}}
\put(1031,545.25){\rule{2.891pt}{0.600pt}}
\multiput(1031.00,544.75)(6.000,1.000){2}{\rule{1.445pt}{0.600pt}}
\put(1043,546.75){\rule{2.891pt}{0.600pt}}
\multiput(1043.00,545.75)(6.000,2.000){2}{\rule{1.445pt}{0.600pt}}
\put(1055,548.75){\rule{3.132pt}{0.600pt}}
\multiput(1055.00,547.75)(6.500,2.000){2}{\rule{1.566pt}{0.600pt}}
\put(1068,551.25){\rule{2.550pt}{0.600pt}}
\multiput(1068.00,549.75)(6.707,3.000){2}{\rule{1.275pt}{0.600pt}}
\put(1080,553.75){\rule{2.891pt}{0.600pt}}
\multiput(1080.00,552.75)(6.000,2.000){2}{\rule{1.445pt}{0.600pt}}
\put(1092,555.75){\rule{2.891pt}{0.600pt}}
\multiput(1092.00,554.75)(6.000,2.000){2}{\rule{1.445pt}{0.600pt}}
\put(1104,558.25){\rule{2.750pt}{0.600pt}}
\multiput(1104.00,556.75)(7.292,3.000){2}{\rule{1.375pt}{0.600pt}}
\put(1117,561.25){\rule{2.550pt}{0.600pt}}
\multiput(1117.00,559.75)(6.707,3.000){2}{\rule{1.275pt}{0.600pt}}
\put(1129,564.25){\rule{2.550pt}{0.600pt}}
\multiput(1129.00,562.75)(6.707,3.000){2}{\rule{1.275pt}{0.600pt}}
\put(1141,566.75){\rule{2.891pt}{0.600pt}}
\multiput(1141.00,565.75)(6.000,2.000){2}{\rule{1.445pt}{0.600pt}}
\put(1153,569.25){\rule{2.750pt}{0.600pt}}
\multiput(1153.00,567.75)(7.292,3.000){2}{\rule{1.375pt}{0.600pt}}
\multiput(1166.00,572.99)(1.953,0.503){3}{\rule{1.950pt}{0.121pt}}
\multiput(1166.00,570.75)(7.953,4.000){2}{\rule{0.975pt}{0.600pt}}
\put(1178,576.25){\rule{2.550pt}{0.600pt}}
\multiput(1178.00,574.75)(6.707,3.000){2}{\rule{1.275pt}{0.600pt}}
\put(1190,579.25){\rule{2.750pt}{0.600pt}}
\multiput(1190.00,577.75)(7.292,3.000){2}{\rule{1.375pt}{0.600pt}}
\multiput(1203.00,582.99)(1.953,0.503){3}{\rule{1.950pt}{0.121pt}}
\multiput(1203.00,580.75)(7.953,4.000){2}{\rule{0.975pt}{0.600pt}}
\put(1215,586.25){\rule{2.550pt}{0.600pt}}
\multiput(1215.00,584.75)(6.707,3.000){2}{\rule{1.275pt}{0.600pt}}
\multiput(1227.00,589.99)(1.953,0.503){3}{\rule{1.950pt}{0.121pt}}
\multiput(1227.00,587.75)(7.953,4.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(1239.00,593.99)(2.141,0.503){3}{\rule{2.100pt}{0.121pt}}
\multiput(1239.00,591.75)(8.641,4.000){2}{\rule{1.050pt}{0.600pt}}
\multiput(1252.00,597.99)(1.953,0.503){3}{\rule{1.950pt}{0.121pt}}
\multiput(1252.00,595.75)(7.953,4.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(1264.00,601.99)(1.953,0.503){3}{\rule{1.950pt}{0.121pt}}
\multiput(1264.00,599.75)(7.953,4.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(1276.00,605.99)(2.141,0.503){3}{\rule{2.100pt}{0.121pt}}
\multiput(1276.00,603.75)(8.641,4.000){2}{\rule{1.050pt}{0.600pt}}
\multiput(1289.00,609.99)(1.350,0.502){5}{\rule{1.590pt}{0.121pt}}
\multiput(1289.00,607.75)(8.700,5.000){2}{\rule{0.795pt}{0.600pt}}
\multiput(1301.00,614.99)(1.953,0.503){3}{\rule{1.950pt}{0.121pt}}
\multiput(1301.00,612.75)(7.953,4.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(1313.00,618.99)(1.350,0.502){5}{\rule{1.590pt}{0.121pt}}
\multiput(1313.00,616.75)(8.700,5.000){2}{\rule{0.795pt}{0.600pt}}
\multiput(1325.00,623.99)(1.475,0.502){5}{\rule{1.710pt}{0.121pt}}
\multiput(1325.00,621.75)(9.451,5.000){2}{\rule{0.855pt}{0.600pt}}
\multiput(1338.00,628.99)(1.350,0.502){5}{\rule{1.590pt}{0.121pt}}
\multiput(1338.00,626.75)(8.700,5.000){2}{\rule{0.795pt}{0.600pt}}
\multiput(1350.00,633.99)(1.953,0.503){3}{\rule{1.950pt}{0.121pt}}
\multiput(1350.00,631.75)(7.953,4.000){2}{\rule{0.975pt}{0.600pt}}
\multiput(1362.00,637.99)(1.163,0.501){7}{\rule{1.450pt}{0.121pt}}
\multiput(1362.00,635.75)(9.990,6.000){2}{\rule{0.725pt}{0.600pt}}
\multiput(1375.00,643.99)(1.350,0.502){5}{\rule{1.590pt}{0.121pt}}
\multiput(1375.00,641.75)(8.700,5.000){2}{\rule{0.795pt}{0.600pt}}
\multiput(1387.00,648.99)(1.350,0.502){5}{\rule{1.590pt}{0.121pt}}
\multiput(1387.00,646.75)(8.700,5.000){2}{\rule{0.795pt}{0.600pt}}
\multiput(1399.00,653.99)(1.066,0.501){7}{\rule{1.350pt}{0.121pt}}
\multiput(1399.00,651.75)(9.198,6.000){2}{\rule{0.675pt}{0.600pt}}
\multiput(1411.00,659.99)(1.475,0.502){5}{\rule{1.710pt}{0.121pt}}
\multiput(1411.00,657.75)(9.451,5.000){2}{\rule{0.855pt}{0.600pt}}
\multiput(1424.00,664.99)(1.066,0.501){7}{\rule{1.350pt}{0.121pt}}
\multiput(1424.00,662.75)(9.198,6.000){2}{\rule{0.675pt}{0.600pt}}
\put(896.0,533.0){\rule[-0.300pt]{2.891pt}{0.600pt}}
\end{picture}



==> ord.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,193.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,193){\makebox(0,0)[r]{0.05}}
\put(1416.0,193.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,273.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,273){\makebox(0,0)[r]{0.1}}
\put(1416.0,273.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,353){\makebox(0,0)[r]{0.15}}
\put(1416.0,353.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,433.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,433){\makebox(0,0)[r]{0.2}}
\put(1416.0,433.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,512.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,512){\makebox(0,0)[r]{0.25}}
\put(1416.0,512.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,592){\makebox(0,0)[r]{0.3}}
\put(1416.0,592.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,672.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,672){\makebox(0,0)[r]{0.35}}
\put(1416.0,672.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,752.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,752){\makebox(0,0)[r]{0.4}}
\put(1416.0,752.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{0.45}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(394,68){\makebox(0,0){0.5}}
\put(394.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(567,68){\makebox(0,0){1}}
\put(567.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(741,68){\makebox(0,0){1.5}}
\put(741.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(915,68){\makebox(0,0){2}}
\put(915.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1089,68){\makebox(0,0){2.5}}
\put(1089.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1262,68){\makebox(0,0){3}}
\put(1262.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){3.5}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){$\sigma_{ext}$}}
\put(828,23){\makebox(0,0){T}}
\put(828,877){\makebox(0,0){The value of $\sigma$ at
	the extremum -- $\sigma_{ext}$ }}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{$\sigma_{ext}$}}
\put(1328.0,767.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(234,115){\usebox{\plotpoint}}
\put(234,113.92){\rule{1.445pt}{1.000pt}}
\multiput(234.00,112.92)(3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(240,115.42){\rule{1.204pt}{1.000pt}}
\multiput(240.00,114.92)(2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(245,116.92){\rule{0.964pt}{1.000pt}}
\multiput(245.00,115.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(249,118.92){\rule{0.723pt}{1.000pt}}
\multiput(249.00,117.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(252,120.92){\rule{0.723pt}{1.000pt}}
\multiput(252.00,119.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(255,122.42){\rule{0.723pt}{1.000pt}}
\multiput(255.00,121.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(258,123.92){\rule{0.482pt}{1.000pt}}
\multiput(258.00,122.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(260,125.92){\rule{0.482pt}{1.000pt}}
\multiput(260.00,124.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(262,127.92){\rule{0.723pt}{1.000pt}}
\multiput(262.00,126.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(265,129.42){\rule{0.482pt}{1.000pt}}
\multiput(265.00,128.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(267,130.92){\rule{0.482pt}{1.000pt}}
\multiput(267.00,129.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(269,132.92){\rule{0.482pt}{1.000pt}}
\multiput(269.00,131.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(269.42,136){\rule{1.000pt}{0.482pt}}
\multiput(268.92,136.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(272,136.42){\rule{0.482pt}{1.000pt}}
\multiput(272.00,135.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(274,137.92){\rule{0.482pt}{1.000pt}}
\multiput(274.00,136.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(276,139.92){\rule{0.482pt}{1.000pt}}
\multiput(276.00,138.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(276.42,143){\rule{1.000pt}{0.482pt}}
\multiput(275.92,143.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(279,143.42){\rule{0.482pt}{1.000pt}}
\multiput(279.00,142.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(279.42,146){\rule{1.000pt}{0.482pt}}
\multiput(278.92,146.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(282,146.92){\rule{0.482pt}{1.000pt}}
\multiput(282.00,145.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(282.42,150){\rule{1.000pt}{0.482pt}}
\multiput(281.92,150.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(285,150.42){\rule{0.241pt}{1.000pt}}
\multiput(285.00,149.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(286,151.92){\rule{0.482pt}{1.000pt}}
\multiput(286.00,150.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(286.42,155){\rule{1.000pt}{0.482pt}}
\multiput(285.92,155.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(287.42,157){\rule{1.000pt}{0.482pt}}
\multiput(286.92,157.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(290,157.42){\rule{0.241pt}{1.000pt}}
\multiput(290.00,156.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(291,158.92){\rule{0.482pt}{1.000pt}}
\multiput(291.00,157.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(291.42,162){\rule{1.000pt}{0.482pt}}
\multiput(290.92,162.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(292.42,164){\rule{1.000pt}{0.482pt}}
\multiput(291.92,164.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(295,164.42){\rule{0.241pt}{1.000pt}}
\multiput(295.00,163.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(294.42,167){\rule{1.000pt}{0.482pt}}
\multiput(293.92,167.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(295.42,169){\rule{1.000pt}{0.482pt}}
\multiput(294.92,169.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(296.42,171){\rule{1.000pt}{0.482pt}}
\multiput(295.92,171.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(297.42,173){\rule{1.000pt}{0.482pt}}
\multiput(296.92,173.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(300,173.42){\rule{0.241pt}{1.000pt}}
\multiput(300.00,172.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(299.42,176){\rule{1.000pt}{0.482pt}}
\multiput(298.92,176.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(300.42,178){\rule{1.000pt}{0.482pt}}
\multiput(299.92,178.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(301.42,180){\rule{1.000pt}{0.482pt}}
\multiput(300.92,180.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(304,180.42){\rule{0.241pt}{1.000pt}}
\multiput(304.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(303.42,183){\rule{1.000pt}{0.482pt}}
\multiput(302.92,183.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(304.42,185){\rule{1.000pt}{0.482pt}}
\multiput(303.92,185.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(305.42,187){\rule{1.000pt}{0.482pt}}
\multiput(304.92,187.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(306.42,190){\rule{1.000pt}{0.482pt}}
\multiput(305.92,190.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(307.42,192){\rule{1.000pt}{0.482pt}}
\multiput(306.92,192.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(308.42,194){\rule{1.000pt}{0.482pt}}
\multiput(307.92,194.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(311,194.42){\rule{0.241pt}{1.000pt}}
\multiput(311.00,193.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(308.0,189.0){\usebox{\plotpoint}}
\put(310.42,199){\rule{1.000pt}{0.482pt}}
\multiput(309.92,199.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(311.42,201){\rule{1.000pt}{0.482pt}}
\multiput(310.92,201.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(314,201.42){\rule{0.241pt}{1.000pt}}
\multiput(314.00,200.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(312.0,197.0){\usebox{\plotpoint}}
\put(313.42,206){\rule{1.000pt}{0.482pt}}
\multiput(312.92,206.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(314.42,208){\rule{1.000pt}{0.482pt}}
\multiput(313.92,208.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(317,208.42){\rule{0.241pt}{1.000pt}}
\multiput(317.00,207.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(315.0,204.0){\usebox{\plotpoint}}
\put(316.42,213){\rule{1.000pt}{0.482pt}}
\multiput(315.92,213.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(317.42,215){\rule{1.000pt}{0.482pt}}
\multiput(316.92,215.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(318.0,211.0){\usebox{\plotpoint}}
\put(318.42,218){\rule{1.000pt}{0.482pt}}
\multiput(317.92,218.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(320.0,217.0){\usebox{\plotpoint}}
\put(319.42,222){\rule{1.000pt}{0.482pt}}
\multiput(318.92,222.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(322,222.42){\rule{0.241pt}{1.000pt}}
\multiput(322.00,221.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(321.0,220.0){\usebox{\plotpoint}}
\put(321.42,227){\rule{1.000pt}{0.482pt}}
\multiput(320.92,227.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(323.0,225.0){\usebox{\plotpoint}}
\put(322.42,231){\rule{1.000pt}{0.482pt}}
\multiput(321.92,231.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(324.0,229.0){\usebox{\plotpoint}}
\put(323.42,234){\rule{1.000pt}{0.482pt}}
\multiput(322.92,234.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(325.0,233.0){\usebox{\plotpoint}}
\put(324.42,238){\rule{1.000pt}{0.482pt}}
\multiput(323.92,238.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(327,238.42){\rule{0.241pt}{1.000pt}}
\multiput(327.00,237.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(326.0,236.0){\usebox{\plotpoint}}
\put(326.42,245){\rule{1.000pt}{0.482pt}}
\multiput(325.92,245.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(328.0,241.0){\usebox{\plotpoint}}
\put(327.42,248){\rule{1.000pt}{0.482pt}}
\multiput(326.92,248.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(329.0,247.0){\usebox{\plotpoint}}
\put(328.42,252){\rule{1.000pt}{0.482pt}}
\multiput(327.92,252.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(330.0,250.0){\usebox{\plotpoint}}
\put(329.42,255){\rule{1.000pt}{0.482pt}}
\multiput(328.92,255.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(331.0,254.0){\usebox{\plotpoint}}
\put(332,259.42){\rule{0.241pt}{1.000pt}}
\multiput(332.00,258.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(332.0,257.0){\usebox{\plotpoint}}
\put(331.42,264){\rule{1.000pt}{0.482pt}}
\multiput(330.92,264.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(333.0,262.0){\usebox{\plotpoint}}
\put(332.42,269){\rule{1.000pt}{0.482pt}}
\multiput(331.92,269.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(334.0,266.0){\usebox{\plotpoint}}
\put(335,273.42){\rule{0.241pt}{1.000pt}}
\multiput(335.00,272.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(335.0,271.0){\usebox{\plotpoint}}
\put(334.42,280){\rule{1.000pt}{0.482pt}}
\multiput(333.92,280.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(336.0,276.0){\usebox{\plotpoint}}
\put(335.42,285){\rule{1.000pt}{0.482pt}}
\multiput(334.92,285.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(337.0,282.0){\usebox{\plotpoint}}
\put(336.42,292){\rule{1.000pt}{0.482pt}}
\multiput(335.92,292.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(338.0,287.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(337.42,301){\rule{1.000pt}{0.482pt}}
\multiput(336.92,301.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(339.0,294.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(340,310.42){\rule{0.241pt}{1.000pt}}
\multiput(340.00,309.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(340.0,303.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(338.42,347){\rule{1.000pt}{0.482pt}}
\multiput(338.92,347.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(341.0,313.0){\rule[-0.500pt]{1.000pt}{8.191pt}}
\put(337.42,354){\rule{1.000pt}{0.482pt}}
\multiput(337.92,354.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(340.0,349.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(336.42,359){\rule{1.000pt}{0.482pt}}
\multiput(336.92,359.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(339.0,356.0){\usebox{\plotpoint}}
\put(335.42,364){\rule{1.000pt}{0.482pt}}
\multiput(335.92,364.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(338.0,361.0){\usebox{\plotpoint}}
\put(334.42,368){\rule{1.000pt}{0.482pt}}
\multiput(334.92,368.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(335,368.42){\rule{0.241pt}{1.000pt}}
\multiput(335.50,367.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(337.0,366.0){\usebox{\plotpoint}}
\put(332.42,373){\rule{1.000pt}{0.482pt}}
\multiput(332.92,373.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(331.42,375){\rule{1.000pt}{0.482pt}}
\multiput(331.92,375.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(332,375.42){\rule{0.241pt}{1.000pt}}
\multiput(332.50,374.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(335.0,371.0){\usebox{\plotpoint}}
\put(330,378.92){\rule{0.482pt}{1.000pt}}
\multiput(331.00,377.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(327.42,382){\rule{1.000pt}{0.482pt}}
\multiput(327.92,382.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(328,382.42){\rule{0.241pt}{1.000pt}}
\multiput(328.50,381.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(325.42,385){\rule{1.000pt}{0.482pt}}
\multiput(325.92,385.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(325,385.92){\rule{0.482pt}{1.000pt}}
\multiput(326.00,384.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(323,387.92){\rule{0.482pt}{1.000pt}}
\multiput(324.00,386.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(322,389.42){\rule{0.241pt}{1.000pt}}
\multiput(322.50,388.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(319,390.92){\rule{0.723pt}{1.000pt}}
\multiput(320.50,389.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(317,392.92){\rule{0.482pt}{1.000pt}}
\multiput(318.00,391.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(314,394.92){\rule{0.723pt}{1.000pt}}
\multiput(315.50,393.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(311,396.42){\rule{0.723pt}{1.000pt}}
\multiput(312.50,395.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(307,397.92){\rule{0.964pt}{1.000pt}}
\multiput(309.00,396.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(303,399.92){\rule{0.964pt}{1.000pt}}
\multiput(305.00,398.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(298,401.92){\rule{1.204pt}{1.000pt}}
\multiput(300.50,400.92)(-2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(292,403.92){\rule{1.445pt}{1.000pt}}
\multiput(295.00,402.92)(-3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(283,405.42){\rule{2.168pt}{1.000pt}}
\multiput(287.50,404.92)(-4.500,1.000){2}{\rule{1.084pt}{1.000pt}}
\put(273,406.92){\rule{2.409pt}{1.000pt}}
\multiput(278.00,405.92)(-5.000,2.000){2}{\rule{1.204pt}{1.000pt}}
\put(256,408.92){\rule{4.095pt}{1.000pt}}
\multiput(264.50,407.92)(-8.500,2.000){2}{\rule{2.048pt}{1.000pt}}
\put(220,410.92){\rule{8.672pt}{1.000pt}}
\multiput(238.00,409.92)(-18.000,2.000){2}{\rule{4.336pt}{1.000pt}}
\put(332.0,378.0){\usebox{\plotpoint}}
\put(220,429.92){\rule{255.836pt}{1.000pt}}
\multiput(220.00,428.92)(531.000,2.000){2}{\rule{127.918pt}{1.000pt}}
\put(677,431.92){\rule{145.745pt}{1.000pt}}
\multiput(979.50,430.92)(-302.500,2.000){2}{\rule{72.872pt}{1.000pt}}
\put(571,433.42){\rule{25.535pt}{1.000pt}}
\multiput(624.00,432.92)(-53.000,1.000){2}{\rule{12.768pt}{1.000pt}}
\put(522,434.92){\rule{11.804pt}{1.000pt}}
\multiput(546.50,433.92)(-24.500,2.000){2}{\rule{5.902pt}{1.000pt}}
\put(493,436.92){\rule{6.986pt}{1.000pt}}
\multiput(507.50,435.92)(-14.500,2.000){2}{\rule{3.493pt}{1.000pt}}
\put(473,438.92){\rule{4.818pt}{1.000pt}}
\multiput(483.00,437.92)(-10.000,2.000){2}{\rule{2.409pt}{1.000pt}}
\put(459,440.42){\rule{3.373pt}{1.000pt}}
\multiput(466.00,439.92)(-7.000,1.000){2}{\rule{1.686pt}{1.000pt}}
\put(448,441.92){\rule{2.650pt}{1.000pt}}
\multiput(453.50,440.92)(-5.500,2.000){2}{\rule{1.325pt}{1.000pt}}
\put(439,443.92){\rule{2.168pt}{1.000pt}}
\multiput(443.50,442.92)(-4.500,2.000){2}{\rule{1.084pt}{1.000pt}}
\put(432,445.92){\rule{1.686pt}{1.000pt}}
\multiput(435.50,444.92)(-3.500,2.000){2}{\rule{0.843pt}{1.000pt}}
\put(427,447.42){\rule{1.204pt}{1.000pt}}
\multiput(429.50,446.92)(-2.500,1.000){2}{\rule{0.602pt}{1.000pt}}
\put(422,448.92){\rule{1.204pt}{1.000pt}}
\multiput(424.50,447.92)(-2.500,2.000){2}{\rule{0.602pt}{1.000pt}}
\put(418,450.92){\rule{0.964pt}{1.000pt}}
\multiput(420.00,449.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(414,452.92){\rule{0.964pt}{1.000pt}}
\multiput(416.00,451.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(411,454.42){\rule{0.723pt}{1.000pt}}
\multiput(412.50,453.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(408,455.92){\rule{0.723pt}{1.000pt}}
\multiput(409.50,454.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(405,457.92){\rule{0.723pt}{1.000pt}}
\multiput(406.50,456.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(403,459.92){\rule{0.482pt}{1.000pt}}
\multiput(404.00,458.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(401,461.92){\rule{0.482pt}{1.000pt}}
\multiput(402.00,460.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(399,463.42){\rule{0.482pt}{1.000pt}}
\multiput(400.00,462.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(396.42,466){\rule{1.000pt}{0.482pt}}
\multiput(396.92,466.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(396,466.92){\rule{0.482pt}{1.000pt}}
\multiput(397.00,465.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(393.42,470){\rule{1.000pt}{0.482pt}}
\multiput(393.92,470.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(393,470.42){\rule{0.482pt}{1.000pt}}
\multiput(394.00,469.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(390.42,473){\rule{1.000pt}{0.482pt}}
\multiput(390.92,473.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(389.42,475){\rule{1.000pt}{0.482pt}}
\multiput(389.92,475.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(388.42,477){\rule{1.000pt}{0.482pt}}
\multiput(388.92,477.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(389,477.42){\rule{0.241pt}{1.000pt}}
\multiput(389.50,476.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(386.42,480){\rule{1.000pt}{0.482pt}}
\multiput(386.92,480.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(385.42,482){\rule{1.000pt}{0.482pt}}
\multiput(385.92,482.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(384.42,484){\rule{1.000pt}{0.482pt}}
\multiput(384.92,484.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(385,484.42){\rule{0.241pt}{1.000pt}}
\multiput(385.50,483.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(382.42,487){\rule{1.000pt}{0.482pt}}
\multiput(382.92,487.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(381.42,489){\rule{1.000pt}{0.482pt}}
\multiput(381.92,489.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(220.0,414.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(382,491.42){\rule{0.241pt}{1.000pt}}
\multiput(382.50,490.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(379.42,494){\rule{1.000pt}{0.482pt}}
\multiput(379.92,494.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(383.0,491.0){\usebox{\plotpoint}}
\put(378.42,498){\rule{1.000pt}{0.482pt}}
\multiput(378.92,498.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(379,498.42){\rule{0.241pt}{1.000pt}}
\multiput(379.50,497.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(381.0,496.0){\usebox{\plotpoint}}
\put(376.42,503){\rule{1.000pt}{0.482pt}}
\multiput(376.92,503.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(379.0,501.0){\usebox{\plotpoint}}
\put(377,505.42){\rule{0.241pt}{1.000pt}}
\multiput(377.50,504.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(378.0,505.0){\usebox{\plotpoint}}
\put(374.42,510){\rule{1.000pt}{0.482pt}}
\multiput(374.92,510.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(377.0,508.0){\usebox{\plotpoint}}
\put(375,512.42){\rule{0.241pt}{1.000pt}}
\multiput(375.50,511.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(376.0,512.0){\usebox{\plotpoint}}
\put(372.42,517){\rule{1.000pt}{0.482pt}}
\multiput(372.92,517.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(375.0,515.0){\usebox{\plotpoint}}
\put(371.42,521){\rule{1.000pt}{0.482pt}}
\multiput(371.92,521.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(374.0,519.0){\usebox{\plotpoint}}
\put(370.42,524){\rule{1.000pt}{0.482pt}}
\multiput(370.92,524.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(373.0,523.0){\usebox{\plotpoint}}
\put(369.42,528){\rule{1.000pt}{0.482pt}}
\multiput(369.92,528.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(372.0,526.0){\usebox{\plotpoint}}
\put(368.42,531){\rule{1.000pt}{0.482pt}}
\multiput(368.92,531.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(371.0,530.0){\usebox{\plotpoint}}
\put(367.42,535){\rule{1.000pt}{0.482pt}}
\multiput(367.92,535.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(370.0,533.0){\usebox{\plotpoint}}
\put(366.42,540){\rule{1.000pt}{0.482pt}}
\multiput(366.92,540.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(369.0,537.0){\usebox{\plotpoint}}
\put(367,542.42){\rule{0.241pt}{1.000pt}}
\multiput(367.50,541.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(368.0,542.0){\usebox{\plotpoint}}
\put(364.42,547){\rule{1.000pt}{0.482pt}}
\multiput(364.92,547.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(367.0,545.0){\usebox{\plotpoint}}
\put(365,549.42){\rule{0.241pt}{1.000pt}}
\multiput(365.50,548.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(366.0,549.0){\usebox{\plotpoint}}
\put(362.42,556){\rule{1.000pt}{0.482pt}}
\multiput(362.92,556.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(365.0,552.0){\usebox{\plotpoint}}
\put(361.42,559){\rule{1.000pt}{0.482pt}}
\multiput(361.92,559.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(364.0,558.0){\usebox{\plotpoint}}
\put(360.42,563){\rule{1.000pt}{0.482pt}}
\multiput(360.92,563.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(363.0,561.0){\usebox{\plotpoint}}
\put(359.42,566){\rule{1.000pt}{0.482pt}}
\multiput(359.92,566.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(362.0,565.0){\usebox{\plotpoint}}
\put(360,570.42){\rule{0.241pt}{1.000pt}}
\multiput(360.50,569.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(361.0,568.0){\usebox{\plotpoint}}
\put(357.42,575){\rule{1.000pt}{0.482pt}}
\multiput(357.92,575.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(360.0,573.0){\usebox{\plotpoint}}
\put(356.42,579){\rule{1.000pt}{0.482pt}}
\multiput(356.92,579.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(359.0,577.0){\usebox{\plotpoint}}
\put(355.42,582){\rule{1.000pt}{0.482pt}}
\multiput(355.92,582.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(358.0,581.0){\usebox{\plotpoint}}
\put(354.42,586){\rule{1.000pt}{0.482pt}}
\multiput(354.92,586.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(357.0,584.0){\usebox{\plotpoint}}
\put(353.42,589){\rule{1.000pt}{0.482pt}}
\multiput(353.92,589.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(356.0,588.0){\usebox{\plotpoint}}
\put(352.42,593){\rule{1.000pt}{0.482pt}}
\multiput(352.92,593.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(355.0,591.0){\usebox{\plotpoint}}
\put(351.42,596){\rule{1.000pt}{0.482pt}}
\multiput(351.92,596.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(354.0,595.0){\usebox{\plotpoint}}
\put(350.42,600){\rule{1.000pt}{0.482pt}}
\multiput(350.92,600.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(353.0,598.0){\usebox{\plotpoint}}
\put(349.42,603){\rule{1.000pt}{0.482pt}}
\multiput(349.92,603.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(352.0,602.0){\usebox{\plotpoint}}
\put(348.42,607){\rule{1.000pt}{0.482pt}}
\multiput(348.92,607.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(351.0,605.0){\usebox{\plotpoint}}
\put(347.42,610){\rule{1.000pt}{0.482pt}}
\multiput(347.92,610.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(350.0,609.0){\usebox{\plotpoint}}
\put(346.42,614){\rule{1.000pt}{0.482pt}}
\multiput(346.92,614.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(347,614.42){\rule{0.241pt}{1.000pt}}
\multiput(347.50,613.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(349.0,612.0){\usebox{\plotpoint}}
\put(344.42,619){\rule{1.000pt}{0.482pt}}
\multiput(344.92,619.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(347.0,617.0){\usebox{\plotpoint}}
\put(345,621.42){\rule{0.241pt}{1.000pt}}
\multiput(345.50,620.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(346.0,621.0){\usebox{\plotpoint}}
\put(342.42,626){\rule{1.000pt}{0.482pt}}
\multiput(342.92,626.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(341.42,628){\rule{1.000pt}{0.482pt}}
\multiput(341.92,628.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(345.0,624.0){\usebox{\plotpoint}}
\put(340.42,631){\rule{1.000pt}{0.482pt}}
\multiput(340.92,631.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(343.0,630.0){\usebox{\plotpoint}}
\put(339.42,635){\rule{1.000pt}{0.482pt}}
\multiput(339.92,635.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(338.42,637){\rule{1.000pt}{0.482pt}}
\multiput(338.92,637.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(342.0,633.0){\usebox{\plotpoint}}
\put(337.42,640){\rule{1.000pt}{0.482pt}}
\multiput(337.92,640.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(336.42,642){\rule{1.000pt}{0.482pt}}
\multiput(336.92,642.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(340.0,639.0){\usebox{\plotpoint}}
\put(337,644.42){\rule{0.241pt}{1.000pt}}
\multiput(337.50,643.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(334.42,647){\rule{1.000pt}{0.482pt}}
\multiput(334.92,647.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(338.0,644.0){\usebox{\plotpoint}}
\put(333.42,651){\rule{1.000pt}{0.482pt}}
\multiput(333.92,651.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(334,651.42){\rule{0.241pt}{1.000pt}}
\multiput(334.50,650.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(331.42,654){\rule{1.000pt}{0.482pt}}
\multiput(331.92,654.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(336.0,649.0){\usebox{\plotpoint}}
\put(330.42,658){\rule{1.000pt}{0.482pt}}
\multiput(330.92,658.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(331,658.42){\rule{0.241pt}{1.000pt}}
\multiput(331.50,657.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(333.0,656.0){\usebox{\plotpoint}}
\put(328.42,663){\rule{1.000pt}{0.482pt}}
\multiput(328.92,663.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(327.42,665){\rule{1.000pt}{0.482pt}}
\multiput(327.92,665.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(328,665.42){\rule{0.241pt}{1.000pt}}
\multiput(328.50,664.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(325.42,668){\rule{1.000pt}{0.482pt}}
\multiput(325.92,668.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(331.0,661.0){\usebox{\plotpoint}}
\put(324.42,672){\rule{1.000pt}{0.482pt}}
\multiput(324.92,672.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(325,672.42){\rule{0.241pt}{1.000pt}}
\multiput(325.50,671.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(322.42,675){\rule{1.000pt}{0.482pt}}
\multiput(322.92,675.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(321.42,677){\rule{1.000pt}{0.482pt}}
\multiput(321.92,677.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(327.0,670.0){\usebox{\plotpoint}}
\put(322,679.42){\rule{0.241pt}{1.000pt}}
\multiput(322.50,678.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(319.42,682){\rule{1.000pt}{0.482pt}}
\multiput(319.92,682.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(318.42,684){\rule{1.000pt}{0.482pt}}
\multiput(318.92,684.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(317.42,686){\rule{1.000pt}{0.482pt}}
\multiput(317.92,686.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(318,686.42){\rule{0.241pt}{1.000pt}}
\multiput(318.50,685.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(315.42,689){\rule{1.000pt}{0.482pt}}
\multiput(315.92,689.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(314.42,691){\rule{1.000pt}{0.482pt}}
\multiput(314.92,691.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(313.42,693){\rule{1.000pt}{0.482pt}}
\multiput(313.92,693.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(312.42,695){\rule{1.000pt}{0.482pt}}
\multiput(312.92,695.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(313,695.42){\rule{0.241pt}{1.000pt}}
\multiput(313.50,694.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(310.42,698){\rule{1.000pt}{0.482pt}}
\multiput(310.92,698.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(309.42,700){\rule{1.000pt}{0.482pt}}
\multiput(309.92,700.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(308.42,702){\rule{1.000pt}{0.482pt}}
\multiput(308.92,702.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(309,702.42){\rule{0.241pt}{1.000pt}}
\multiput(309.50,701.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(306.42,705){\rule{1.000pt}{0.482pt}}
\multiput(306.92,705.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(305.42,707){\rule{1.000pt}{0.482pt}}
\multiput(305.92,707.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(304.42,709){\rule{1.000pt}{0.482pt}}
\multiput(304.92,709.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(305,709.42){\rule{0.241pt}{1.000pt}}
\multiput(305.50,708.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(302.42,712){\rule{1.000pt}{0.482pt}}
\multiput(302.92,712.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(302,712.92){\rule{0.482pt}{1.000pt}}
\multiput(303.00,711.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(299.42,716){\rule{1.000pt}{0.482pt}}
\multiput(299.92,716.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(300,716.42){\rule{0.241pt}{1.000pt}}
\multiput(300.50,715.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(297.42,719){\rule{1.000pt}{0.482pt}}
\multiput(297.92,719.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(297,719.92){\rule{0.482pt}{1.000pt}}
\multiput(298.00,718.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(294.42,723){\rule{1.000pt}{0.482pt}}
\multiput(294.92,723.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(295,723.42){\rule{0.241pt}{1.000pt}}
\multiput(295.50,722.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(293,724.92){\rule{0.482pt}{1.000pt}}
\multiput(294.00,723.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(290.42,728){\rule{1.000pt}{0.482pt}}
\multiput(290.92,728.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(290,728.92){\rule{0.482pt}{1.000pt}}
\multiput(291.00,727.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(289,730.42){\rule{0.241pt}{1.000pt}}
\multiput(289.50,729.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(287,731.92){\rule{0.482pt}{1.000pt}}
\multiput(288.00,730.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(284.42,735){\rule{1.000pt}{0.482pt}}
\multiput(284.92,735.00)(-1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(284,735.92){\rule{0.482pt}{1.000pt}}
\multiput(285.00,734.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(283,737.42){\rule{0.241pt}{1.000pt}}
\multiput(283.50,736.92)(-0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(281,738.92){\rule{0.482pt}{1.000pt}}
\multiput(282.00,737.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(279,740.92){\rule{0.482pt}{1.000pt}}
\multiput(280.00,739.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(277,742.92){\rule{0.482pt}{1.000pt}}
\multiput(278.00,741.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(275,744.42){\rule{0.482pt}{1.000pt}}
\multiput(276.00,743.92)(-1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(273,745.92){\rule{0.482pt}{1.000pt}}
\multiput(274.00,744.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(271,747.92){\rule{0.482pt}{1.000pt}}
\multiput(272.00,746.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(269,749.92){\rule{0.482pt}{1.000pt}}
\multiput(270.00,748.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(267,751.92){\rule{0.482pt}{1.000pt}}
\multiput(268.00,750.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(264,753.42){\rule{0.723pt}{1.000pt}}
\multiput(265.50,752.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(262,754.92){\rule{0.482pt}{1.000pt}}
\multiput(263.00,753.92)(-1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(259,756.92){\rule{0.723pt}{1.000pt}}
\multiput(260.50,755.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(256,758.92){\rule{0.723pt}{1.000pt}}
\multiput(257.50,757.92)(-1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(253,760.42){\rule{0.723pt}{1.000pt}}
\multiput(254.50,759.92)(-1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(249,761.92){\rule{0.964pt}{1.000pt}}
\multiput(251.00,760.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(245,763.92){\rule{0.964pt}{1.000pt}}
\multiput(247.00,762.92)(-2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(239,765.92){\rule{1.445pt}{1.000pt}}
\multiput(242.00,764.92)(-3.000,2.000){2}{\rule{0.723pt}{1.000pt}}
\put(232,767.42){\rule{1.686pt}{1.000pt}}
\multiput(235.50,766.92)(-3.500,1.000){2}{\rule{0.843pt}{1.000pt}}
\put(323.0,679.0){\usebox{\plotpoint}}
\end{picture}


==> pot.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,216.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,216){\makebox(0,0)[r]{0.2}}
\put(1416.0,216.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,318.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,318){\makebox(0,0)[r]{0.4}}
\put(1416.0,318.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,421.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,421){\makebox(0,0)[r]{0.6}}
\put(1416.0,421.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,524.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,524){\makebox(0,0)[r]{0.8}}
\put(1416.0,524.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,627.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,627){\makebox(0,0)[r]{1}}
\put(1416.0,627.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,729.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,729){\makebox(0,0)[r]{1.2}}
\put(1416.0,729.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,832){\makebox(0,0)[r]{1.4}}
\put(1416.0,832.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(342,68){\makebox(0,0){0.05}}
\put(342.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(463,68){\makebox(0,0){0.1}}
\put(463.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(585.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(585,68){\makebox(0,0){0.15}}
\put(585.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(706,68){\makebox(0,0){0.2}}
\put(706.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.25}}
\put(828.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(950,68){\makebox(0,0){0.3}}
\put(950.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1071.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1071,68){\makebox(0,0){0.35}}
\put(1071.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1193,68){\makebox(0,0){0.4}}
\put(1193.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1314.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1314,68){\makebox(0,0){0.45}}
\put(1314.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.5}}
\put(1436.0,812.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(1436.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.500pt]{292.934pt}{1.000pt}}
\put(45,472){\makebox(0,0){$U_{eff}(x)$}}
\put(828,23){\makebox(0,0){$x$}}
\put(828,877){\makebox(0,0){Effective potential $U_{eff}(x)$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{"$T=0$"}}
\put(1328.0,767.0){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(223,186){\usebox{\plotpoint}}
\put(236,184.42){\rule{0.723pt}{1.000pt}}
\multiput(236.00,183.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(223.0,186.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(247,185.42){\rule{0.482pt}{1.000pt}}
\multiput(247.00,184.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(239.0,187.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(255,186.42){\rule{0.482pt}{1.000pt}}
\multiput(255.00,185.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(249.0,188.0){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(260,187.42){\rule{0.723pt}{1.000pt}}
\multiput(260.00,186.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(257.0,189.0){\usebox{\plotpoint}}
\put(265,188.42){\rule{0.723pt}{1.000pt}}
\multiput(265.00,187.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(263.0,190.0){\usebox{\plotpoint}}
\put(271,189.42){\rule{0.723pt}{1.000pt}}
\multiput(271.00,188.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(268.0,191.0){\usebox{\plotpoint}}
\put(276,190.42){\rule{0.723pt}{1.000pt}}
\multiput(276.00,189.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(274.0,192.0){\usebox{\plotpoint}}
\put(282,191.42){\rule{0.482pt}{1.000pt}}
\multiput(282.00,190.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(284,192.42){\rule{0.723pt}{1.000pt}}
\multiput(284.00,191.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(279.0,193.0){\usebox{\plotpoint}}
\put(290,193.42){\rule{0.482pt}{1.000pt}}
\multiput(290.00,192.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(292,194.42){\rule{0.723pt}{1.000pt}}
\multiput(292.00,193.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(287.0,195.0){\usebox{\plotpoint}}
\put(298,195.42){\rule{0.482pt}{1.000pt}}
\multiput(298.00,194.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(300,196.42){\rule{0.723pt}{1.000pt}}
\multiput(300.00,195.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(295.0,197.0){\usebox{\plotpoint}}
\put(306,197.42){\rule{0.482pt}{1.000pt}}
\multiput(306.00,196.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(308,198.42){\rule{0.723pt}{1.000pt}}
\multiput(308.00,197.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(311,199.42){\rule{0.723pt}{1.000pt}}
\multiput(311.00,198.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(314,200.42){\rule{0.482pt}{1.000pt}}
\multiput(314.00,199.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(303.0,199.0){\usebox{\plotpoint}}
\put(319,201.42){\rule{0.723pt}{1.000pt}}
\multiput(319.00,200.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(322,202.42){\rule{0.482pt}{1.000pt}}
\multiput(322.00,201.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(324,203.42){\rule{0.723pt}{1.000pt}}
\multiput(324.00,202.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(327,204.42){\rule{0.723pt}{1.000pt}}
\multiput(327.00,203.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(330,205.42){\rule{0.482pt}{1.000pt}}
\multiput(330.00,204.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(332,206.42){\rule{0.723pt}{1.000pt}}
\multiput(332.00,205.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(335,207.42){\rule{0.723pt}{1.000pt}}
\multiput(335.00,206.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(338,208.42){\rule{0.482pt}{1.000pt}}
\multiput(338.00,207.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(316.0,203.0){\usebox{\plotpoint}}
\put(343,209.42){\rule{0.723pt}{1.000pt}}
\multiput(343.00,208.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(346,210.42){\rule{0.482pt}{1.000pt}}
\multiput(346.00,209.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(348,211.42){\rule{0.723pt}{1.000pt}}
\multiput(348.00,210.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(351,212.42){\rule{0.723pt}{1.000pt}}
\multiput(351.00,211.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(354,213.42){\rule{0.482pt}{1.000pt}}
\multiput(354.00,212.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(356,214.42){\rule{0.723pt}{1.000pt}}
\multiput(356.00,213.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(359,215.42){\rule{0.723pt}{1.000pt}}
\multiput(359.00,214.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(362,216.42){\rule{0.482pt}{1.000pt}}
\multiput(362.00,215.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(364,217.42){\rule{0.723pt}{1.000pt}}
\multiput(364.00,216.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(367,218.42){\rule{0.723pt}{1.000pt}}
\multiput(367.00,217.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(370,219.42){\rule{0.482pt}{1.000pt}}
\multiput(370.00,218.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(372,220.42){\rule{0.723pt}{1.000pt}}
\multiput(372.00,219.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(375,221.42){\rule{0.723pt}{1.000pt}}
\multiput(375.00,220.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(378,222.92){\rule{0.723pt}{1.000pt}}
\multiput(378.00,221.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(381,224.42){\rule{0.482pt}{1.000pt}}
\multiput(381.00,223.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(383,225.42){\rule{0.723pt}{1.000pt}}
\multiput(383.00,224.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(386,226.42){\rule{0.723pt}{1.000pt}}
\multiput(386.00,225.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(389,227.42){\rule{0.482pt}{1.000pt}}
\multiput(389.00,226.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(391,228.42){\rule{0.723pt}{1.000pt}}
\multiput(391.00,227.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(394,229.42){\rule{0.723pt}{1.000pt}}
\multiput(394.00,228.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(397,230.42){\rule{0.482pt}{1.000pt}}
\multiput(397.00,229.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(399,231.42){\rule{0.723pt}{1.000pt}}
\multiput(399.00,230.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(402,232.42){\rule{0.723pt}{1.000pt}}
\multiput(402.00,231.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(405,233.42){\rule{0.482pt}{1.000pt}}
\multiput(405.00,232.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(407,234.42){\rule{0.723pt}{1.000pt}}
\multiput(407.00,233.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(410,235.42){\rule{0.723pt}{1.000pt}}
\multiput(410.00,234.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(413,236.42){\rule{0.482pt}{1.000pt}}
\multiput(413.00,235.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(415,237.42){\rule{0.723pt}{1.000pt}}
\multiput(415.00,236.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(418,238.92){\rule{0.723pt}{1.000pt}}
\multiput(418.00,237.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(421,240.42){\rule{0.482pt}{1.000pt}}
\multiput(421.00,239.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(423,241.42){\rule{0.723pt}{1.000pt}}
\multiput(423.00,240.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(426,242.42){\rule{0.723pt}{1.000pt}}
\multiput(426.00,241.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(429,243.42){\rule{0.482pt}{1.000pt}}
\multiput(429.00,242.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(431,244.42){\rule{0.723pt}{1.000pt}}
\multiput(431.00,243.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(434,245.42){\rule{0.723pt}{1.000pt}}
\multiput(434.00,244.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(437,246.42){\rule{0.482pt}{1.000pt}}
\multiput(437.00,245.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(439,247.42){\rule{0.723pt}{1.000pt}}
\multiput(439.00,246.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(442,248.42){\rule{0.723pt}{1.000pt}}
\multiput(442.00,247.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(445,249.42){\rule{0.482pt}{1.000pt}}
\multiput(445.00,248.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(447,250.42){\rule{0.723pt}{1.000pt}}
\multiput(447.00,249.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(450,251.42){\rule{0.723pt}{1.000pt}}
\multiput(450.00,250.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(453,252.42){\rule{0.482pt}{1.000pt}}
\multiput(453.00,251.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(455,253.42){\rule{0.723pt}{1.000pt}}
\multiput(455.00,252.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(458,254.92){\rule{0.723pt}{1.000pt}}
\multiput(458.00,253.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(461,256.42){\rule{0.482pt}{1.000pt}}
\multiput(461.00,255.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(463,257.42){\rule{0.723pt}{1.000pt}}
\multiput(463.00,256.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(466,258.42){\rule{0.723pt}{1.000pt}}
\multiput(466.00,257.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(469,259.42){\rule{0.482pt}{1.000pt}}
\multiput(469.00,258.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(471,260.42){\rule{0.723pt}{1.000pt}}
\multiput(471.00,259.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(474,261.42){\rule{0.723pt}{1.000pt}}
\multiput(474.00,260.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(477,262.42){\rule{0.482pt}{1.000pt}}
\multiput(477.00,261.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(479,263.42){\rule{0.723pt}{1.000pt}}
\multiput(479.00,262.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(482,264.42){\rule{0.723pt}{1.000pt}}
\multiput(482.00,263.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(485,265.42){\rule{0.723pt}{1.000pt}}
\multiput(485.00,264.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(488,266.42){\rule{0.482pt}{1.000pt}}
\multiput(488.00,265.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(490,267.42){\rule{0.723pt}{1.000pt}}
\multiput(490.00,266.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(340.0,211.0){\usebox{\plotpoint}}
\put(496,268.42){\rule{0.482pt}{1.000pt}}
\multiput(496.00,267.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(498,269.42){\rule{0.723pt}{1.000pt}}
\multiput(498.00,268.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(501,270.42){\rule{0.723pt}{1.000pt}}
\multiput(501.00,269.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(504,271.42){\rule{0.482pt}{1.000pt}}
\multiput(504.00,270.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(506,272.42){\rule{0.723pt}{1.000pt}}
\multiput(506.00,271.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(509,273.42){\rule{0.723pt}{1.000pt}}
\multiput(509.00,272.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(512,274.42){\rule{0.482pt}{1.000pt}}
\multiput(512.00,273.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(514,275.42){\rule{0.723pt}{1.000pt}}
\multiput(514.00,274.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(517,276.42){\rule{0.723pt}{1.000pt}}
\multiput(517.00,275.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(520,277.42){\rule{0.482pt}{1.000pt}}
\multiput(520.00,276.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(493.0,270.0){\usebox{\plotpoint}}
\put(525,278.42){\rule{0.723pt}{1.000pt}}
\multiput(525.00,277.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(528,279.42){\rule{0.482pt}{1.000pt}}
\multiput(528.00,278.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(530,280.42){\rule{0.723pt}{1.000pt}}
\multiput(530.00,279.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(533,281.42){\rule{0.723pt}{1.000pt}}
\multiput(533.00,280.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(522.0,280.0){\usebox{\plotpoint}}
\put(538,282.42){\rule{0.723pt}{1.000pt}}
\multiput(538.00,281.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(541,283.42){\rule{0.723pt}{1.000pt}}
\multiput(541.00,282.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(544,284.42){\rule{0.482pt}{1.000pt}}
\multiput(544.00,283.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(546,285.42){\rule{0.723pt}{1.000pt}}
\multiput(546.00,284.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(536.0,284.0){\usebox{\plotpoint}}
\put(552,286.42){\rule{0.482pt}{1.000pt}}
\multiput(552.00,285.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(554,287.42){\rule{0.723pt}{1.000pt}}
\multiput(554.00,286.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(549.0,288.0){\usebox{\plotpoint}}
\put(560,288.42){\rule{0.482pt}{1.000pt}}
\multiput(560.00,287.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(562,289.42){\rule{0.723pt}{1.000pt}}
\multiput(562.00,288.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(557.0,290.0){\usebox{\plotpoint}}
\put(568,290.42){\rule{0.482pt}{1.000pt}}
\multiput(568.00,289.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(570,291.42){\rule{0.723pt}{1.000pt}}
\multiput(570.00,290.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(565.0,292.0){\usebox{\plotpoint}}
\put(576,292.42){\rule{0.482pt}{1.000pt}}
\multiput(576.00,291.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(573.0,294.0){\usebox{\plotpoint}}
\put(581,293.42){\rule{0.723pt}{1.000pt}}
\multiput(581.00,292.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(584,294.42){\rule{0.723pt}{1.000pt}}
\multiput(584.00,293.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(578.0,295.0){\usebox{\plotpoint}}
\put(589,295.42){\rule{0.723pt}{1.000pt}}
\multiput(589.00,294.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(587.0,297.0){\usebox{\plotpoint}}
\put(595,296.42){\rule{0.482pt}{1.000pt}}
\multiput(595.00,295.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(592.0,298.0){\usebox{\plotpoint}}
\put(600,297.42){\rule{0.723pt}{1.000pt}}
\multiput(600.00,296.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(597.0,299.0){\usebox{\plotpoint}}
\put(605,298.42){\rule{0.723pt}{1.000pt}}
\multiput(605.00,297.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(603.0,300.0){\usebox{\plotpoint}}
\put(613,299.42){\rule{0.723pt}{1.000pt}}
\multiput(613.00,298.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(608.0,301.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(621,300.42){\rule{0.723pt}{1.000pt}}
\multiput(621.00,299.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(616.0,302.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(629,301.42){\rule{0.723pt}{1.000pt}}
\multiput(629.00,300.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(624.0,303.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(637,302.42){\rule{0.723pt}{1.000pt}}
\multiput(637.00,301.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(632.0,304.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(653,303.42){\rule{0.723pt}{1.000pt}}
\multiput(653.00,302.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(640.0,305.0){\rule[-0.500pt]{3.132pt}{1.000pt}}
\put(699,303.42){\rule{0.723pt}{1.000pt}}
\multiput(699.00,303.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(656.0,306.0){\rule[-0.500pt]{10.359pt}{1.000pt}}
\put(712,302.42){\rule{0.723pt}{1.000pt}}
\multiput(712.00,302.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(702.0,305.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(723,301.42){\rule{0.723pt}{1.000pt}}
\multiput(723.00,301.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(715.0,304.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(731,300.42){\rule{0.723pt}{1.000pt}}
\multiput(731.00,300.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(726.0,303.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(736,299.42){\rule{0.723pt}{1.000pt}}
\multiput(736.00,299.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(734.0,302.0){\usebox{\plotpoint}}
\put(744,298.42){\rule{0.723pt}{1.000pt}}
\multiput(744.00,298.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(739.0,301.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(750,297.42){\rule{0.482pt}{1.000pt}}
\multiput(750.00,297.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(747.0,300.0){\usebox{\plotpoint}}
\put(755,296.42){\rule{0.723pt}{1.000pt}}
\multiput(755.00,296.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(752.0,299.0){\usebox{\plotpoint}}
\put(760,295.42){\rule{0.723pt}{1.000pt}}
\multiput(760.00,295.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(763,294.42){\rule{0.723pt}{1.000pt}}
\multiput(763.00,294.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(758.0,298.0){\usebox{\plotpoint}}
\put(768,293.42){\rule{0.723pt}{1.000pt}}
\multiput(768.00,293.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(766.0,296.0){\usebox{\plotpoint}}
\put(774,292.42){\rule{0.482pt}{1.000pt}}
\multiput(774.00,292.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(776,291.42){\rule{0.723pt}{1.000pt}}
\multiput(776.00,291.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(771.0,295.0){\usebox{\plotpoint}}
\put(782,290.42){\rule{0.482pt}{1.000pt}}
\multiput(782.00,290.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(784,289.42){\rule{0.723pt}{1.000pt}}
\multiput(784.00,289.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(779.0,293.0){\usebox{\plotpoint}}
\put(790,288.42){\rule{0.482pt}{1.000pt}}
\multiput(790.00,288.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(792,287.42){\rule{0.723pt}{1.000pt}}
\multiput(792.00,287.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(795,286.42){\rule{0.723pt}{1.000pt}}
\multiput(795.00,286.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(787.0,291.0){\usebox{\plotpoint}}
\put(801,285.42){\rule{0.482pt}{1.000pt}}
\multiput(801.00,285.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(803,284.42){\rule{0.723pt}{1.000pt}}
\multiput(803.00,284.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(806,283.42){\rule{0.723pt}{1.000pt}}
\multiput(806.00,283.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(809,282.42){\rule{0.482pt}{1.000pt}}
\multiput(809.00,282.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(811,281.42){\rule{0.723pt}{1.000pt}}
\multiput(811.00,281.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(814,280.42){\rule{0.723pt}{1.000pt}}
\multiput(814.00,280.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(798.0,288.0){\usebox{\plotpoint}}
\put(819,279.42){\rule{0.723pt}{1.000pt}}
\multiput(819.00,279.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(822,278.42){\rule{0.723pt}{1.000pt}}
\multiput(822.00,278.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(825,277.42){\rule{0.482pt}{1.000pt}}
\multiput(825.00,277.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(827,276.42){\rule{0.723pt}{1.000pt}}
\multiput(827.00,276.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(830,275.42){\rule{0.723pt}{1.000pt}}
\multiput(830.00,275.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(833,274.42){\rule{0.482pt}{1.000pt}}
\multiput(833.00,274.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(835,273.42){\rule{0.723pt}{1.000pt}}
\multiput(835.00,273.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(838,272.42){\rule{0.723pt}{1.000pt}}
\multiput(838.00,272.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(841,271.42){\rule{0.482pt}{1.000pt}}
\multiput(841.00,271.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(843,270.42){\rule{0.723pt}{1.000pt}}
\multiput(843.00,270.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(846,269.42){\rule{0.723pt}{1.000pt}}
\multiput(846.00,269.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(849,268.42){\rule{0.482pt}{1.000pt}}
\multiput(849.00,268.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(851,267.42){\rule{0.723pt}{1.000pt}}
\multiput(851.00,267.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(854,266.42){\rule{0.723pt}{1.000pt}}
\multiput(854.00,266.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(857,264.92){\rule{0.482pt}{1.000pt}}
\multiput(857.00,265.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(859,263.42){\rule{0.723pt}{1.000pt}}
\multiput(859.00,263.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(862,262.42){\rule{0.723pt}{1.000pt}}
\multiput(862.00,262.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(865,261.42){\rule{0.482pt}{1.000pt}}
\multiput(865.00,261.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(867,260.42){\rule{0.723pt}{1.000pt}}
\multiput(867.00,260.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(870,259.42){\rule{0.723pt}{1.000pt}}
\multiput(870.00,259.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(873,258.42){\rule{0.482pt}{1.000pt}}
\multiput(873.00,258.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(875,256.92){\rule{0.723pt}{1.000pt}}
\multiput(875.00,257.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(878,255.42){\rule{0.723pt}{1.000pt}}
\multiput(878.00,255.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(881,254.42){\rule{0.482pt}{1.000pt}}
\multiput(881.00,254.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(883,253.42){\rule{0.723pt}{1.000pt}}
\multiput(883.00,253.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(886,252.42){\rule{0.723pt}{1.000pt}}
\multiput(886.00,252.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(889,250.92){\rule{0.482pt}{1.000pt}}
\multiput(889.00,251.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(891,249.42){\rule{0.723pt}{1.000pt}}
\multiput(891.00,249.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(894,248.42){\rule{0.723pt}{1.000pt}}
\multiput(894.00,248.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(897,246.92){\rule{0.723pt}{1.000pt}}
\multiput(897.00,247.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(900,245.42){\rule{0.482pt}{1.000pt}}
\multiput(900.00,245.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(902,244.42){\rule{0.723pt}{1.000pt}}
\multiput(902.00,244.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(905,243.42){\rule{0.723pt}{1.000pt}}
\multiput(905.00,243.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(908,241.92){\rule{0.482pt}{1.000pt}}
\multiput(908.00,242.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(910,240.42){\rule{0.723pt}{1.000pt}}
\multiput(910.00,240.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(913,239.42){\rule{0.723pt}{1.000pt}}
\multiput(913.00,239.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(916,237.92){\rule{0.482pt}{1.000pt}}
\multiput(916.00,238.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(918,236.42){\rule{0.723pt}{1.000pt}}
\multiput(918.00,236.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(921,235.42){\rule{0.723pt}{1.000pt}}
\multiput(921.00,235.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(924,233.92){\rule{0.482pt}{1.000pt}}
\multiput(924.00,234.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(926,232.42){\rule{0.723pt}{1.000pt}}
\multiput(926.00,232.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(929,230.92){\rule{0.723pt}{1.000pt}}
\multiput(929.00,231.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(932,229.42){\rule{0.482pt}{1.000pt}}
\multiput(932.00,229.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(934,228.42){\rule{0.723pt}{1.000pt}}
\multiput(934.00,228.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(937,226.92){\rule{0.723pt}{1.000pt}}
\multiput(937.00,227.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(940,225.42){\rule{0.482pt}{1.000pt}}
\multiput(940.00,225.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(942,224.42){\rule{0.723pt}{1.000pt}}
\multiput(942.00,224.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(945,222.92){\rule{0.723pt}{1.000pt}}
\multiput(945.00,223.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(948,221.42){\rule{0.482pt}{1.000pt}}
\multiput(948.00,221.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(950,219.92){\rule{0.723pt}{1.000pt}}
\multiput(950.00,220.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(953,218.42){\rule{0.723pt}{1.000pt}}
\multiput(953.00,218.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(956,216.92){\rule{0.482pt}{1.000pt}}
\multiput(956.00,217.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(958,215.42){\rule{0.723pt}{1.000pt}}
\multiput(958.00,215.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(961,214.42){\rule{0.723pt}{1.000pt}}
\multiput(961.00,214.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(964,212.92){\rule{0.482pt}{1.000pt}}
\multiput(964.00,213.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(966,211.42){\rule{0.723pt}{1.000pt}}
\multiput(966.00,211.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(969,209.92){\rule{0.723pt}{1.000pt}}
\multiput(969.00,210.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(972,208.42){\rule{0.482pt}{1.000pt}}
\multiput(972.00,208.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(974,206.92){\rule{0.723pt}{1.000pt}}
\multiput(974.00,207.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(977,205.42){\rule{0.723pt}{1.000pt}}
\multiput(977.00,205.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(980,203.92){\rule{0.482pt}{1.000pt}}
\multiput(980.00,204.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(982,202.42){\rule{0.723pt}{1.000pt}}
\multiput(982.00,202.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(985,200.92){\rule{0.723pt}{1.000pt}}
\multiput(985.00,201.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(988,199.42){\rule{0.482pt}{1.000pt}}
\multiput(988.00,199.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(990,197.92){\rule{0.723pt}{1.000pt}}
\multiput(990.00,198.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(993,196.42){\rule{0.723pt}{1.000pt}}
\multiput(993.00,196.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(996,195.42){\rule{0.482pt}{1.000pt}}
\multiput(996.00,195.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(998,193.92){\rule{0.723pt}{1.000pt}}
\multiput(998.00,194.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1001,192.42){\rule{0.723pt}{1.000pt}}
\multiput(1001.00,192.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1004,190.92){\rule{0.723pt}{1.000pt}}
\multiput(1004.00,191.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1007,189.42){\rule{0.482pt}{1.000pt}}
\multiput(1007.00,189.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1009,187.92){\rule{0.723pt}{1.000pt}}
\multiput(1009.00,188.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1012,186.42){\rule{0.723pt}{1.000pt}}
\multiput(1012.00,186.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1015,184.92){\rule{0.482pt}{1.000pt}}
\multiput(1015.00,185.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1017,183.42){\rule{0.723pt}{1.000pt}}
\multiput(1017.00,183.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1020,181.92){\rule{0.723pt}{1.000pt}}
\multiput(1020.00,182.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1023,180.42){\rule{0.482pt}{1.000pt}}
\multiput(1023.00,180.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1025,178.92){\rule{0.723pt}{1.000pt}}
\multiput(1025.00,179.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1028,177.42){\rule{0.723pt}{1.000pt}}
\multiput(1028.00,177.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1031,176.42){\rule{0.482pt}{1.000pt}}
\multiput(1031.00,176.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1033,174.92){\rule{0.723pt}{1.000pt}}
\multiput(1033.00,175.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1036,173.42){\rule{0.723pt}{1.000pt}}
\multiput(1036.00,173.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1039,171.92){\rule{0.482pt}{1.000pt}}
\multiput(1039.00,172.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1041,170.42){\rule{0.723pt}{1.000pt}}
\multiput(1041.00,170.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1044,168.92){\rule{0.723pt}{1.000pt}}
\multiput(1044.00,169.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1047,167.42){\rule{0.482pt}{1.000pt}}
\multiput(1047.00,167.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1049,166.42){\rule{0.723pt}{1.000pt}}
\multiput(1049.00,166.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1052,164.92){\rule{0.723pt}{1.000pt}}
\multiput(1052.00,165.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1055,163.42){\rule{0.482pt}{1.000pt}}
\multiput(1055.00,163.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1057,162.42){\rule{0.723pt}{1.000pt}}
\multiput(1057.00,162.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1060,160.92){\rule{0.723pt}{1.000pt}}
\multiput(1060.00,161.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1063,159.42){\rule{0.482pt}{1.000pt}}
\multiput(1063.00,159.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1065,157.92){\rule{0.723pt}{1.000pt}}
\multiput(1065.00,158.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1068,156.42){\rule{0.723pt}{1.000pt}}
\multiput(1068.00,156.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1071,155.42){\rule{0.482pt}{1.000pt}}
\multiput(1071.00,155.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1073,154.42){\rule{0.723pt}{1.000pt}}
\multiput(1073.00,154.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1076,152.92){\rule{0.723pt}{1.000pt}}
\multiput(1076.00,153.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1079,151.42){\rule{0.482pt}{1.000pt}}
\multiput(1079.00,151.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1081,150.42){\rule{0.723pt}{1.000pt}}
\multiput(1081.00,150.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1084,148.92){\rule{0.723pt}{1.000pt}}
\multiput(1084.00,149.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1087,147.42){\rule{0.482pt}{1.000pt}}
\multiput(1087.00,147.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1089,146.42){\rule{0.723pt}{1.000pt}}
\multiput(1089.00,146.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1092,145.42){\rule{0.723pt}{1.000pt}}
\multiput(1092.00,145.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1095,143.92){\rule{0.482pt}{1.000pt}}
\multiput(1095.00,144.92)(1.000,-2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1097,142.42){\rule{0.723pt}{1.000pt}}
\multiput(1097.00,142.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1100,141.42){\rule{0.723pt}{1.000pt}}
\multiput(1100.00,141.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1103,140.42){\rule{0.482pt}{1.000pt}}
\multiput(1103.00,140.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1105,139.42){\rule{0.723pt}{1.000pt}}
\multiput(1105.00,139.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1108,138.42){\rule{0.723pt}{1.000pt}}
\multiput(1108.00,138.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1111,136.92){\rule{0.723pt}{1.000pt}}
\multiput(1111.00,137.92)(1.500,-2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1114,135.42){\rule{0.482pt}{1.000pt}}
\multiput(1114.00,135.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1116,134.42){\rule{0.723pt}{1.000pt}}
\multiput(1116.00,134.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1119,133.42){\rule{0.723pt}{1.000pt}}
\multiput(1119.00,133.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1122,132.42){\rule{0.482pt}{1.000pt}}
\multiput(1122.00,132.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1124,131.42){\rule{0.723pt}{1.000pt}}
\multiput(1124.00,131.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1127,130.42){\rule{0.723pt}{1.000pt}}
\multiput(1127.00,130.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1130,129.42){\rule{0.482pt}{1.000pt}}
\multiput(1130.00,129.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1132,128.42){\rule{0.723pt}{1.000pt}}
\multiput(1132.00,128.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1135,127.42){\rule{0.723pt}{1.000pt}}
\multiput(1135.00,127.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1138,126.42){\rule{0.482pt}{1.000pt}}
\multiput(1138.00,126.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1140,125.42){\rule{0.723pt}{1.000pt}}
\multiput(1140.00,125.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(817.0,282.0){\usebox{\plotpoint}}
\put(1146,124.42){\rule{0.482pt}{1.000pt}}
\multiput(1146.00,124.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1148,123.42){\rule{0.723pt}{1.000pt}}
\multiput(1148.00,123.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1151,122.42){\rule{0.723pt}{1.000pt}}
\multiput(1151.00,122.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1154,121.42){\rule{0.482pt}{1.000pt}}
\multiput(1154.00,121.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1156,120.42){\rule{0.723pt}{1.000pt}}
\multiput(1156.00,120.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1143.0,127.0){\usebox{\plotpoint}}
\put(1162,119.42){\rule{0.482pt}{1.000pt}}
\multiput(1162.00,119.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1164,118.42){\rule{0.723pt}{1.000pt}}
\multiput(1164.00,118.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1159.0,122.0){\usebox{\plotpoint}}
\put(1170,117.42){\rule{0.482pt}{1.000pt}}
\multiput(1170.00,117.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1172,116.42){\rule{0.723pt}{1.000pt}}
\multiput(1172.00,116.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1167.0,120.0){\usebox{\plotpoint}}
\put(1178,115.42){\rule{0.482pt}{1.000pt}}
\multiput(1178.00,115.92)(1.000,-1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1175.0,118.0){\usebox{\plotpoint}}
\put(1183,114.42){\rule{0.723pt}{1.000pt}}
\multiput(1183.00,114.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1180.0,117.0){\usebox{\plotpoint}}
\put(1188,113.42){\rule{0.723pt}{1.000pt}}
\multiput(1188.00,113.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1186.0,116.0){\usebox{\plotpoint}}
\put(1196,112.42){\rule{0.723pt}{1.000pt}}
\multiput(1196.00,112.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1191.0,115.0){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1207,111.42){\rule{0.723pt}{1.000pt}}
\multiput(1207.00,111.92)(1.500,-1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1199.0,114.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1234,111.42){\rule{0.723pt}{1.000pt}}
\multiput(1234.00,110.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1210.0,113.0){\rule[-0.500pt]{5.782pt}{1.000pt}}
\put(1245,112.42){\rule{0.482pt}{1.000pt}}
\multiput(1245.00,111.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1237.0,114.0){\rule[-0.500pt]{1.927pt}{1.000pt}}
\put(1250,113.42){\rule{0.723pt}{1.000pt}}
\multiput(1250.00,112.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1247.0,115.0){\usebox{\plotpoint}}
\put(1255,114.42){\rule{0.723pt}{1.000pt}}
\multiput(1255.00,113.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1253.0,116.0){\usebox{\plotpoint}}
\put(1261,115.42){\rule{0.482pt}{1.000pt}}
\multiput(1261.00,114.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1263,116.42){\rule{0.723pt}{1.000pt}}
\multiput(1263.00,115.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1258.0,117.0){\usebox{\plotpoint}}
\put(1269,117.42){\rule{0.482pt}{1.000pt}}
\multiput(1269.00,116.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1271,118.42){\rule{0.723pt}{1.000pt}}
\multiput(1271.00,117.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1274,119.42){\rule{0.723pt}{1.000pt}}
\multiput(1274.00,118.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1277,120.42){\rule{0.482pt}{1.000pt}}
\multiput(1277.00,119.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1279,121.42){\rule{0.723pt}{1.000pt}}
\multiput(1279.00,120.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1282,122.42){\rule{0.723pt}{1.000pt}}
\multiput(1282.00,121.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1285,123.42){\rule{0.482pt}{1.000pt}}
\multiput(1285.00,122.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1287,124.42){\rule{0.723pt}{1.000pt}}
\multiput(1287.00,123.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1290,125.42){\rule{0.723pt}{1.000pt}}
\multiput(1290.00,124.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1293,126.42){\rule{0.482pt}{1.000pt}}
\multiput(1293.00,125.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1295,127.92){\rule{0.723pt}{1.000pt}}
\multiput(1295.00,126.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1298,129.42){\rule{0.723pt}{1.000pt}}
\multiput(1298.00,128.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1301,130.42){\rule{0.482pt}{1.000pt}}
\multiput(1301.00,129.92)(1.000,1.000){2}{\rule{0.241pt}{1.000pt}}
\put(1303,131.92){\rule{0.723pt}{1.000pt}}
\multiput(1303.00,130.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1306,133.42){\rule{0.723pt}{1.000pt}}
\multiput(1306.00,132.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1309,134.92){\rule{0.482pt}{1.000pt}}
\multiput(1309.00,133.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1311,136.92){\rule{0.723pt}{1.000pt}}
\multiput(1311.00,135.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1314,138.42){\rule{0.723pt}{1.000pt}}
\multiput(1314.00,137.92)(1.500,1.000){2}{\rule{0.361pt}{1.000pt}}
\put(1317,139.92){\rule{0.723pt}{1.000pt}}
\multiput(1317.00,138.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1320,141.92){\rule{0.482pt}{1.000pt}}
\multiput(1320.00,140.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1322,143.92){\rule{0.723pt}{1.000pt}}
\multiput(1322.00,142.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1325,145.92){\rule{0.723pt}{1.000pt}}
\multiput(1325.00,144.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1328,147.92){\rule{0.482pt}{1.000pt}}
\multiput(1328.00,146.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1330,149.92){\rule{0.723pt}{1.000pt}}
\multiput(1330.00,148.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1333,151.92){\rule{0.723pt}{1.000pt}}
\multiput(1333.00,150.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1336,153.92){\rule{0.482pt}{1.000pt}}
\multiput(1336.00,152.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1338,156.42){\rule{0.723pt}{1.000pt}}
\multiput(1338.00,154.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1341,158.92){\rule{0.723pt}{1.000pt}}
\multiput(1341.00,157.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1344,160.92){\rule{0.482pt}{1.000pt}}
\multiput(1344.00,159.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(1346,163.42){\rule{0.723pt}{1.000pt}}
\multiput(1346.00,161.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1349,165.92){\rule{0.723pt}{1.000pt}}
\multiput(1349.00,164.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1350.92,169){\rule{1.000pt}{0.723pt}}
\multiput(1349.92,169.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1354,171.42){\rule{0.723pt}{1.000pt}}
\multiput(1354.00,169.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1357,173.92){\rule{0.723pt}{1.000pt}}
\multiput(1357.00,172.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(1358.92,177){\rule{1.000pt}{0.723pt}}
\multiput(1357.92,177.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1362,179.42){\rule{0.723pt}{1.000pt}}
\multiput(1362.00,177.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1365,182.42){\rule{0.723pt}{1.000pt}}
\multiput(1365.00,180.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1366.92,186){\rule{1.000pt}{0.723pt}}
\multiput(1365.92,186.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1370,188.42){\rule{0.723pt}{1.000pt}}
\multiput(1370.00,186.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1372.42,192){\rule{1.000pt}{0.964pt}}
\multiput(1370.92,192.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1374.92,196){\rule{1.000pt}{0.723pt}}
\multiput(1373.92,196.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1378,198.42){\rule{0.723pt}{1.000pt}}
\multiput(1378.00,196.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1380.42,202){\rule{1.000pt}{0.964pt}}
\multiput(1378.92,202.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1382.92,206){\rule{1.000pt}{0.723pt}}
\multiput(1381.92,206.00)(2.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(1385.42,209){\rule{1.000pt}{0.964pt}}
\multiput(1383.92,209.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1389,212.42){\rule{0.723pt}{1.000pt}}
\multiput(1389.00,210.92)(1.500,3.000){2}{\rule{0.361pt}{1.000pt}}
\put(1390.92,216){\rule{1.000pt}{0.964pt}}
\multiput(1389.92,216.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1393.42,220){\rule{1.000pt}{0.964pt}}
\multiput(1391.92,220.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1396.42,224){\rule{1.000pt}{0.964pt}}
\multiput(1394.92,224.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1398.92,228){\rule{1.000pt}{0.964pt}}
\multiput(1397.92,228.00)(2.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1401.42,232){\rule{1.000pt}{0.964pt}}
\multiput(1399.92,232.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1404.42,236){\rule{1.000pt}{0.964pt}}
\multiput(1402.92,236.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1406.92,240){\rule{1.000pt}{1.204pt}}
\multiput(1405.92,240.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1409.42,245){\rule{1.000pt}{0.964pt}}
\multiput(1407.92,245.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1412.42,249){\rule{1.000pt}{0.964pt}}
\multiput(1410.92,249.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1414.92,253){\rule{1.000pt}{1.204pt}}
\multiput(1413.92,253.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1417.42,258){\rule{1.000pt}{0.964pt}}
\multiput(1415.92,258.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(1420.42,262){\rule{1.000pt}{1.204pt}}
\multiput(1418.92,262.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1423.42,267){\rule{1.000pt}{1.204pt}}
\multiput(1421.92,267.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1425.92,272){\rule{1.000pt}{1.204pt}}
\multiput(1424.92,272.00)(2.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1428.42,277){\rule{1.000pt}{1.204pt}}
\multiput(1426.92,277.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1431.42,282){\rule{1.000pt}{1.204pt}}
\multiput(1429.92,282.00)(3.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(1266.0,119.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,722){\makebox(0,0)[r]{"$T<T_c$"}}
\put(1328.0,722.0){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(223,284){\usebox{\plotpoint}}
\put(223,282.27){\rule{0.438pt}{0.350pt}}
\multiput(223.00,283.27)(1.092,-2.000){2}{\rule{0.219pt}{0.350pt}}
\put(225,280.77){\rule{0.723pt}{0.350pt}}
\multiput(225.00,281.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(228,279.27){\rule{0.612pt}{0.350pt}}
\multiput(228.00,280.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(231,277.77){\rule{0.482pt}{0.350pt}}
\multiput(231.00,278.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(233,276.27){\rule{0.612pt}{0.350pt}}
\multiput(233.00,277.27)(1.729,-2.000){2}{\rule{0.306pt}{0.350pt}}
\put(236,274.77){\rule{0.723pt}{0.350pt}}
\multiput(236.00,275.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(239,273.27){\rule{0.438pt}{0.350pt}}
\multiput(239.00,274.27)(1.092,-2.000){2}{\rule{0.219pt}{0.350pt}}
\put(241,271.77){\rule{0.723pt}{0.350pt}}
\multiput(241.00,272.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(244,270.77){\rule{0.723pt}{0.350pt}}
\multiput(244.00,271.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(247,269.27){\rule{0.438pt}{0.350pt}}
\multiput(247.00,270.27)(1.092,-2.000){2}{\rule{0.219pt}{0.350pt}}
\put(249,267.77){\rule{0.723pt}{0.350pt}}
\multiput(249.00,268.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(252,266.77){\rule{0.723pt}{0.350pt}}
\multiput(252.00,267.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(255,265.77){\rule{0.482pt}{0.350pt}}
\multiput(255.00,266.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(257,264.77){\rule{0.723pt}{0.350pt}}
\multiput(257.00,265.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(260,263.77){\rule{0.723pt}{0.350pt}}
\multiput(260.00,264.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(263,262.27){\rule{0.438pt}{0.350pt}}
\multiput(263.00,263.27)(1.092,-2.000){2}{\rule{0.219pt}{0.350pt}}
\put(265,260.77){\rule{0.723pt}{0.350pt}}
\multiput(265.00,261.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(268,259.77){\rule{0.723pt}{0.350pt}}
\multiput(268.00,260.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(271,258.77){\rule{0.723pt}{0.350pt}}
\multiput(271.00,259.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(274,257.77){\rule{0.482pt}{0.350pt}}
\multiput(274.00,258.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(276,256.77){\rule{0.723pt}{0.350pt}}
\multiput(276.00,257.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(282,255.77){\rule{0.482pt}{0.350pt}}
\multiput(282.00,256.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(284,254.77){\rule{0.723pt}{0.350pt}}
\multiput(284.00,255.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(287,253.77){\rule{0.723pt}{0.350pt}}
\multiput(287.00,254.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(290,252.77){\rule{0.482pt}{0.350pt}}
\multiput(290.00,253.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(279.0,257.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(295,251.77){\rule{0.723pt}{0.350pt}}
\multiput(295.00,252.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(298,250.77){\rule{0.482pt}{0.350pt}}
\multiput(298.00,251.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(300,249.77){\rule{0.723pt}{0.350pt}}
\multiput(300.00,250.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(292.0,253.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(306,248.77){\rule{0.482pt}{0.350pt}}
\multiput(306.00,249.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(303.0,250.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(311,247.77){\rule{0.723pt}{0.350pt}}
\multiput(311.00,248.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(314,246.77){\rule{0.482pt}{0.350pt}}
\multiput(314.00,247.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(308.0,249.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(319,245.77){\rule{0.723pt}{0.350pt}}
\multiput(319.00,246.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(316.0,247.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(327,244.77){\rule{0.723pt}{0.350pt}}
\multiput(327.00,245.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(322.0,246.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(332,243.77){\rule{0.723pt}{0.350pt}}
\multiput(332.00,244.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(330.0,245.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(340,242.77){\rule{0.723pt}{0.350pt}}
\multiput(340.00,243.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(335.0,244.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(348,241.77){\rule{0.723pt}{0.350pt}}
\multiput(348.00,242.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(343.0,243.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(359,240.77){\rule{0.723pt}{0.350pt}}
\multiput(359.00,241.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(351.0,242.0){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(378,239.77){\rule{0.723pt}{0.350pt}}
\multiput(378.00,240.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(362.0,241.0){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(418,239.77){\rule{0.723pt}{0.350pt}}
\multiput(418.00,239.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(381.0,240.0){\rule[-0.175pt]{8.913pt}{0.350pt}}
\put(442,240.77){\rule{0.723pt}{0.350pt}}
\multiput(442.00,240.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(421.0,241.0){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(458,241.77){\rule{0.723pt}{0.350pt}}
\multiput(458.00,241.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(445.0,242.0){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(471,242.77){\rule{0.723pt}{0.350pt}}
\multiput(471.00,242.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(461.0,243.0){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(485,243.77){\rule{0.723pt}{0.350pt}}
\multiput(485.00,243.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(474.0,244.0){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(498,244.77){\rule{0.723pt}{0.350pt}}
\multiput(498.00,244.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(488.0,245.0){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(509,245.77){\rule{0.723pt}{0.350pt}}
\multiput(509.00,245.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(501.0,246.0){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(522,246.77){\rule{0.723pt}{0.350pt}}
\multiput(522.00,246.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(512.0,247.0){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(536,247.77){\rule{0.482pt}{0.350pt}}
\multiput(536.00,247.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(525.0,248.0){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(549,248.77){\rule{0.723pt}{0.350pt}}
\multiput(549.00,248.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(538.0,249.0){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(562,249.77){\rule{0.723pt}{0.350pt}}
\multiput(562.00,249.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(552.0,250.0){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(581,250.77){\rule{0.723pt}{0.350pt}}
\multiput(581.00,250.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(565.0,251.0){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(603,251.77){\rule{0.482pt}{0.350pt}}
\multiput(603.00,251.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(584.0,252.0){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(675,251.77){\rule{0.482pt}{0.350pt}}
\multiput(675.00,252.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(605.0,253.0){\rule[-0.175pt]{16.863pt}{0.350pt}}
\put(696,250.77){\rule{0.723pt}{0.350pt}}
\multiput(696.00,251.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(677.0,252.0){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(710,249.77){\rule{0.482pt}{0.350pt}}
\multiput(710.00,250.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(699.0,251.0){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(723,248.77){\rule{0.723pt}{0.350pt}}
\multiput(723.00,249.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(712.0,250.0){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(731,247.77){\rule{0.723pt}{0.350pt}}
\multiput(731.00,248.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(726.0,249.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(742,246.77){\rule{0.482pt}{0.350pt}}
\multiput(742.00,247.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(734.0,248.0){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(750,245.77){\rule{0.482pt}{0.350pt}}
\multiput(750.00,246.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(744.0,247.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(758,244.77){\rule{0.482pt}{0.350pt}}
\multiput(758.00,245.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(752.0,246.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(766,243.77){\rule{0.482pt}{0.350pt}}
\multiput(766.00,244.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(760.0,245.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(771,242.77){\rule{0.723pt}{0.350pt}}
\multiput(771.00,243.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(768.0,244.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(779,241.77){\rule{0.723pt}{0.350pt}}
\multiput(779.00,242.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(774.0,243.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(784,240.77){\rule{0.723pt}{0.350pt}}
\multiput(784.00,241.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(782.0,242.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(790,239.77){\rule{0.482pt}{0.350pt}}
\multiput(790.00,240.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(787.0,241.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(798,238.77){\rule{0.723pt}{0.350pt}}
\multiput(798.00,239.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(792.0,240.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(803,237.77){\rule{0.723pt}{0.350pt}}
\multiput(803.00,238.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(801.0,239.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,236.77){\rule{0.482pt}{0.350pt}}
\multiput(809.00,237.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(806.0,238.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(814,235.77){\rule{0.723pt}{0.350pt}}
\multiput(814.00,236.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(811.0,237.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(819,234.77){\rule{0.723pt}{0.350pt}}
\multiput(819.00,235.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(817.0,236.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(825,233.77){\rule{0.482pt}{0.350pt}}
\multiput(825.00,234.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(822.0,235.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(830,232.77){\rule{0.723pt}{0.350pt}}
\multiput(830.00,233.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(827.0,234.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(835,231.77){\rule{0.723pt}{0.350pt}}
\multiput(835.00,232.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(838,230.77){\rule{0.723pt}{0.350pt}}
\multiput(838.00,231.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(833.0,233.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,229.77){\rule{0.723pt}{0.350pt}}
\multiput(843.00,230.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(841.0,231.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,228.77){\rule{0.482pt}{0.350pt}}
\multiput(849.00,229.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(846.0,230.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(854,227.77){\rule{0.723pt}{0.350pt}}
\multiput(854.00,228.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(851.0,229.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(859,226.77){\rule{0.723pt}{0.350pt}}
\multiput(859.00,227.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(862,225.77){\rule{0.723pt}{0.350pt}}
\multiput(862.00,226.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(857.0,228.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(867,224.77){\rule{0.723pt}{0.350pt}}
\multiput(867.00,225.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(865.0,226.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(873,223.77){\rule{0.482pt}{0.350pt}}
\multiput(873.00,224.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(875,222.77){\rule{0.723pt}{0.350pt}}
\multiput(875.00,223.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(870.0,225.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(881,221.77){\rule{0.482pt}{0.350pt}}
\multiput(881.00,222.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(878.0,223.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(886,220.77){\rule{0.723pt}{0.350pt}}
\multiput(886.00,221.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(889,219.77){\rule{0.482pt}{0.350pt}}
\multiput(889.00,220.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(883.0,222.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(894,218.77){\rule{0.723pt}{0.350pt}}
\multiput(894.00,219.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(891.0,220.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(900,217.77){\rule{0.482pt}{0.350pt}}
\multiput(900.00,218.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(902,216.77){\rule{0.723pt}{0.350pt}}
\multiput(902.00,217.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(897.0,219.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(908,215.77){\rule{0.482pt}{0.350pt}}
\multiput(908.00,216.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(905.0,217.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(913,214.77){\rule{0.723pt}{0.350pt}}
\multiput(913.00,215.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(916,213.77){\rule{0.482pt}{0.350pt}}
\multiput(916.00,214.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(910.0,216.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(921,212.77){\rule{0.723pt}{0.350pt}}
\multiput(921.00,213.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(918.0,214.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(926,211.77){\rule{0.723pt}{0.350pt}}
\multiput(926.00,212.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(929,210.77){\rule{0.723pt}{0.350pt}}
\multiput(929.00,211.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(924.0,213.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(934,209.77){\rule{0.723pt}{0.350pt}}
\multiput(934.00,210.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(932.0,211.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(940,208.77){\rule{0.482pt}{0.350pt}}
\multiput(940.00,209.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(942,207.77){\rule{0.723pt}{0.350pt}}
\multiput(942.00,208.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(937.0,210.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(948,206.77){\rule{0.482pt}{0.350pt}}
\multiput(948.00,207.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(945.0,208.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(953,205.77){\rule{0.723pt}{0.350pt}}
\multiput(953.00,206.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(950.0,207.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(958,204.77){\rule{0.723pt}{0.350pt}}
\multiput(958.00,205.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(961,203.77){\rule{0.723pt}{0.350pt}}
\multiput(961.00,204.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(956.0,206.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(966,202.77){\rule{0.723pt}{0.350pt}}
\multiput(966.00,203.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(964.0,204.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(972,201.77){\rule{0.482pt}{0.350pt}}
\multiput(972.00,202.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(969.0,203.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(977,200.77){\rule{0.723pt}{0.350pt}}
\multiput(977.00,201.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(974.0,202.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(982,199.77){\rule{0.723pt}{0.350pt}}
\multiput(982.00,200.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(980.0,201.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(988,198.77){\rule{0.482pt}{0.350pt}}
\multiput(988.00,199.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(985.0,200.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(993,197.77){\rule{0.723pt}{0.350pt}}
\multiput(993.00,198.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(990.0,199.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(998,196.77){\rule{0.723pt}{0.350pt}}
\multiput(998.00,197.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(996.0,198.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,195.77){\rule{0.482pt}{0.350pt}}
\multiput(1007.00,196.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1001.0,197.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1012,194.77){\rule{0.723pt}{0.350pt}}
\multiput(1012.00,195.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1009.0,196.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1020,193.77){\rule{0.723pt}{0.350pt}}
\multiput(1020.00,194.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1015.0,195.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1028,192.77){\rule{0.723pt}{0.350pt}}
\multiput(1028.00,193.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1023.0,194.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1036,191.77){\rule{0.723pt}{0.350pt}}
\multiput(1036.00,192.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1031.0,193.0){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1047,190.77){\rule{0.482pt}{0.350pt}}
\multiput(1047.00,191.27)(1.000,-1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1039.0,192.0){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1065,189.77){\rule{0.723pt}{0.350pt}}
\multiput(1065.00,190.27)(1.500,-1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1049.0,191.0){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1087,189.77){\rule{0.482pt}{0.350pt}}
\multiput(1087.00,189.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1068.0,190.0){\rule[-0.175pt]{4.577pt}{0.350pt}}
\put(1105,190.77){\rule{0.723pt}{0.350pt}}
\multiput(1105.00,190.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1089.0,191.0){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1114,191.77){\rule{0.482pt}{0.350pt}}
\multiput(1114.00,191.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1108.0,192.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1122,192.77){\rule{0.482pt}{0.350pt}}
\multiput(1122.00,192.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1116.0,193.0){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1127,193.77){\rule{0.723pt}{0.350pt}}
\multiput(1127.00,193.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1124.0,194.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1132,194.77){\rule{0.723pt}{0.350pt}}
\multiput(1132.00,194.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1130.0,195.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1138,195.77){\rule{0.482pt}{0.350pt}}
\multiput(1138.00,195.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1135.0,196.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1143,196.77){\rule{0.723pt}{0.350pt}}
\multiput(1143.00,196.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1146,197.77){\rule{0.482pt}{0.350pt}}
\multiput(1146.00,197.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1140.0,197.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1151,198.77){\rule{0.723pt}{0.350pt}}
\multiput(1151.00,198.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1154,199.77){\rule{0.482pt}{0.350pt}}
\multiput(1154.00,199.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1156,200.77){\rule{0.723pt}{0.350pt}}
\multiput(1156.00,200.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1159,201.77){\rule{0.723pt}{0.350pt}}
\multiput(1159.00,201.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1148.0,199.0){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1164,202.77){\rule{0.723pt}{0.350pt}}
\multiput(1164.00,202.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1167,203.77){\rule{0.723pt}{0.350pt}}
\multiput(1167.00,203.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1170,204.77){\rule{0.482pt}{0.350pt}}
\multiput(1170.00,204.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1172,205.77){\rule{0.723pt}{0.350pt}}
\multiput(1172.00,205.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1175,206.77){\rule{0.723pt}{0.350pt}}
\multiput(1175.00,206.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1178,207.77){\rule{0.482pt}{0.350pt}}
\multiput(1178.00,207.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1180,209.27){\rule{0.612pt}{0.350pt}}
\multiput(1180.00,208.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1183,210.77){\rule{0.723pt}{0.350pt}}
\multiput(1183.00,210.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1186,211.77){\rule{0.482pt}{0.350pt}}
\multiput(1186.00,211.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1188,212.77){\rule{0.723pt}{0.350pt}}
\multiput(1188.00,212.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1191,214.27){\rule{0.612pt}{0.350pt}}
\multiput(1191.00,213.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1194,215.77){\rule{0.482pt}{0.350pt}}
\multiput(1194.00,215.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1196,216.77){\rule{0.723pt}{0.350pt}}
\multiput(1196.00,216.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1199,218.27){\rule{0.612pt}{0.350pt}}
\multiput(1199.00,217.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1202,219.77){\rule{0.482pt}{0.350pt}}
\multiput(1202.00,219.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1204,221.27){\rule{0.612pt}{0.350pt}}
\multiput(1204.00,220.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1207,222.77){\rule{0.723pt}{0.350pt}}
\multiput(1207.00,222.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1210,224.27){\rule{0.438pt}{0.350pt}}
\multiput(1210.00,223.27)(1.092,2.000){2}{\rule{0.219pt}{0.350pt}}
\put(1212,226.27){\rule{0.612pt}{0.350pt}}
\multiput(1212.00,225.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1215,227.77){\rule{0.723pt}{0.350pt}}
\multiput(1215.00,227.27)(1.500,1.000){2}{\rule{0.361pt}{0.350pt}}
\put(1218,229.27){\rule{0.612pt}{0.350pt}}
\multiput(1218.00,228.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1221,231.27){\rule{0.438pt}{0.350pt}}
\multiput(1221.00,230.27)(1.092,2.000){2}{\rule{0.219pt}{0.350pt}}
\put(1223,233.27){\rule{0.612pt}{0.350pt}}
\multiput(1223.00,232.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1226,235.27){\rule{0.612pt}{0.350pt}}
\multiput(1226.00,234.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1229,236.77){\rule{0.482pt}{0.350pt}}
\multiput(1229.00,236.27)(1.000,1.000){2}{\rule{0.241pt}{0.350pt}}
\put(1231,238.27){\rule{0.612pt}{0.350pt}}
\multiput(1231.00,237.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1234,240.27){\rule{0.612pt}{0.350pt}}
\multiput(1234.00,239.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1237.27,242){\rule{0.350pt}{0.613pt}}
\multiput(1236.27,242.00)(2.000,1.729){2}{\rule{0.350pt}{0.306pt}}
\put(1239,245.27){\rule{0.612pt}{0.350pt}}
\multiput(1239.00,244.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1242,247.27){\rule{0.612pt}{0.350pt}}
\multiput(1242.00,246.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1245,249.27){\rule{0.438pt}{0.350pt}}
\multiput(1245.00,248.27)(1.092,2.000){2}{\rule{0.219pt}{0.350pt}}
\put(1247,251.27){\rule{0.612pt}{0.350pt}}
\multiput(1247.00,250.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1250.00,253.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1250.00,252.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\put(1253,256.27){\rule{0.438pt}{0.350pt}}
\multiput(1253.00,255.27)(1.092,2.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1255.00,258.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1255.00,257.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\put(1258,261.27){\rule{0.612pt}{0.350pt}}
\multiput(1258.00,260.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1261.27,263){\rule{0.350pt}{0.613pt}}
\multiput(1260.27,263.00)(2.000,1.729){2}{\rule{0.350pt}{0.306pt}}
\put(1263,266.27){\rule{0.612pt}{0.350pt}}
\multiput(1263.00,265.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\multiput(1266.00,268.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1266.00,267.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\put(1269.27,271){\rule{0.350pt}{0.613pt}}
\multiput(1268.27,271.00)(2.000,1.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(1271.00,274.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1271.00,273.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\put(1274,277.27){\rule{0.612pt}{0.350pt}}
\multiput(1274.00,276.27)(1.729,2.000){2}{\rule{0.306pt}{0.350pt}}
\put(1277.27,279){\rule{0.350pt}{0.613pt}}
\multiput(1276.27,279.00)(2.000,1.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(1279.00,282.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1279.00,281.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\multiput(1282.00,285.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1282.00,284.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\put(1285.27,288){\rule{0.350pt}{0.613pt}}
\multiput(1284.27,288.00)(2.000,1.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(1287.47,291.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1286.27,291.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1290.00,295.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1290.00,294.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\put(1293.27,298){\rule{0.350pt}{0.613pt}}
\multiput(1292.27,298.00)(2.000,1.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(1295.47,301.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1294.27,301.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1298.00,305.47)(0.592,0.516){3}{\rule{0.438pt}{0.124pt}}
\multiput(1298.00,304.27)(2.092,3.000){2}{\rule{0.219pt}{0.350pt}}
\put(1301.27,308){\rule{0.350pt}{0.613pt}}
\multiput(1300.27,308.00)(2.000,1.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(1303.47,311.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1302.27,311.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1306.47,315.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1305.27,315.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\put(1309.27,319){\rule{0.350pt}{0.613pt}}
\multiput(1308.27,319.00)(2.000,1.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(1311.47,322.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1310.27,322.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1314.47,326.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1313.27,326.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1317.47,330.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1316.27,330.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\put(1320.27,334){\rule{0.350pt}{0.787pt}}
\multiput(1319.27,334.00)(2.000,2.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(1322.47,338.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1321.27,338.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1325.47,342.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1324.27,342.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\put(1328.27,346){\rule{0.350pt}{0.787pt}}
\multiput(1327.27,346.00)(2.000,2.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(1330.47,350.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1329.27,350.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\multiput(1333.47,354.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1332.27,354.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\put(1336.27,359){\rule{0.350pt}{0.787pt}}
\multiput(1335.27,359.00)(2.000,2.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(1338.47,363.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1337.27,363.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(1341.47,368.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1340.27,368.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\put(1344.27,372){\rule{0.350pt}{0.962pt}}
\multiput(1343.27,372.00)(2.000,3.002){2}{\rule{0.350pt}{0.481pt}}
\multiput(1346.47,377.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1345.27,377.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(1349.47,382.00)(0.516,0.850){3}{\rule{0.124pt}{0.554pt}}
\multiput(1348.27,382.00)(3.000,2.850){2}{\rule{0.350pt}{0.277pt}}
\put(1352.27,386){\rule{0.350pt}{0.962pt}}
\multiput(1351.27,386.00)(2.000,3.002){2}{\rule{0.350pt}{0.481pt}}
\multiput(1354.47,391.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1353.27,391.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(1357.47,396.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1356.27,396.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\put(1360.27,401){\rule{0.350pt}{0.962pt}}
\multiput(1359.27,401.00)(2.000,3.002){2}{\rule{0.350pt}{0.481pt}}
\multiput(1362.47,406.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1361.27,406.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(1365.47,412.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1364.27,412.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\put(1368.27,417){\rule{0.350pt}{0.962pt}}
\multiput(1367.27,417.00)(2.000,3.002){2}{\rule{0.350pt}{0.481pt}}
\multiput(1370.47,422.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1369.27,422.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(1373.47,428.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1372.27,428.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\put(1376.27,433){\rule{0.350pt}{1.137pt}}
\multiput(1375.27,433.00)(2.000,3.639){2}{\rule{0.350pt}{0.569pt}}
\multiput(1378.47,439.00)(0.516,1.108){3}{\rule{0.124pt}{0.671pt}}
\multiput(1377.27,439.00)(3.000,3.608){2}{\rule{0.350pt}{0.335pt}}
\multiput(1381.47,444.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1380.27,444.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\put(1384.27,450){\rule{0.350pt}{1.137pt}}
\multiput(1383.27,450.00)(2.000,3.639){2}{\rule{0.350pt}{0.569pt}}
\multiput(1386.47,456.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1385.27,456.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(1389.47,462.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1388.27,462.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\put(1392.27,468){\rule{0.350pt}{1.137pt}}
\multiput(1391.27,468.00)(2.000,3.639){2}{\rule{0.350pt}{0.569pt}}
\multiput(1394.47,474.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1393.27,474.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(1397.47,481.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1396.27,481.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\put(1400.27,487){\rule{0.350pt}{1.137pt}}
\multiput(1399.27,487.00)(2.000,3.639){2}{\rule{0.350pt}{0.569pt}}
\multiput(1402.47,493.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1401.27,493.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(1405.47,500.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(1404.27,500.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\put(1408.27,506){\rule{0.350pt}{1.312pt}}
\multiput(1407.27,506.00)(2.000,4.276){2}{\rule{0.350pt}{0.656pt}}
\multiput(1410.47,513.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1409.27,513.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(1413.47,520.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1412.27,520.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\put(1416.27,527){\rule{0.350pt}{1.312pt}}
\multiput(1415.27,527.00)(2.000,4.276){2}{\rule{0.350pt}{0.656pt}}
\multiput(1418.47,534.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1417.27,534.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(1421.47,541.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1420.27,541.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(1424.47,548.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1423.27,548.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\put(1427.27,555){\rule{0.350pt}{1.487pt}}
\multiput(1426.27,555.00)(2.000,4.913){2}{\rule{0.350pt}{0.744pt}}
\multiput(1429.47,563.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(1428.27,563.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(1432.47,570.00)(0.516,1.881){3}{\rule{0.124pt}{1.021pt}}
\multiput(1431.27,570.00)(3.000,5.881){2}{\rule{0.350pt}{0.510pt}}
\put(1162.0,203.0){\rule[-0.175pt]{0.482pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.300pt]{0.600pt}{0.600pt}}%
\put(1306,677){\makebox(0,0)[r]{"$T>T_c$"}}
\put(1328.0,677.0){\rule[-0.300pt]{15.899pt}{0.600pt}}
\put(223,361){\usebox{\plotpoint}}
\put(222.75,358){\rule{0.600pt}{0.723pt}}
\multiput(221.75,359.50)(2.000,-1.500){2}{\rule{0.600pt}{0.361pt}}
\put(225,355.25){\rule{0.723pt}{0.600pt}}
\multiput(225.00,356.75)(1.500,-3.000){2}{\rule{0.361pt}{0.600pt}}
\put(228,352.25){\rule{0.723pt}{0.600pt}}
\multiput(228.00,353.75)(1.500,-3.000){2}{\rule{0.361pt}{0.600pt}}
\put(231,349.75){\rule{0.482pt}{0.600pt}}
\multiput(231.00,350.75)(1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(233,347.25){\rule{0.723pt}{0.600pt}}
\multiput(233.00,348.75)(1.500,-3.000){2}{\rule{0.361pt}{0.600pt}}
\put(236,344.25){\rule{0.723pt}{0.600pt}}
\multiput(236.00,345.75)(1.500,-3.000){2}{\rule{0.361pt}{0.600pt}}
\put(238.75,341){\rule{0.600pt}{0.723pt}}
\multiput(237.75,342.50)(2.000,-1.500){2}{\rule{0.600pt}{0.361pt}}
\put(241,338.75){\rule{0.723pt}{0.600pt}}
\multiput(241.00,339.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(244,336.25){\rule{0.723pt}{0.600pt}}
\multiput(244.00,337.75)(1.500,-3.000){2}{\rule{0.361pt}{0.600pt}}
\put(247,333.75){\rule{0.482pt}{0.600pt}}
\multiput(247.00,334.75)(1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(249,331.25){\rule{0.723pt}{0.600pt}}
\multiput(249.00,332.75)(1.500,-3.000){2}{\rule{0.361pt}{0.600pt}}
\put(252,328.75){\rule{0.723pt}{0.600pt}}
\multiput(252.00,329.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(254.75,326){\rule{0.600pt}{0.723pt}}
\multiput(253.75,327.50)(2.000,-1.500){2}{\rule{0.600pt}{0.361pt}}
\put(257,323.75){\rule{0.723pt}{0.600pt}}
\multiput(257.00,324.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(260,321.75){\rule{0.723pt}{0.600pt}}
\multiput(260.00,322.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(262.75,319){\rule{0.600pt}{0.723pt}}
\multiput(261.75,320.50)(2.000,-1.500){2}{\rule{0.600pt}{0.361pt}}
\put(265,316.75){\rule{0.723pt}{0.600pt}}
\multiput(265.00,317.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(268,314.75){\rule{0.723pt}{0.600pt}}
\multiput(268.00,315.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(271,312.75){\rule{0.723pt}{0.600pt}}
\multiput(271.00,313.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(274,310.75){\rule{0.482pt}{0.600pt}}
\multiput(274.00,311.75)(1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(276,308.75){\rule{0.723pt}{0.600pt}}
\multiput(276.00,309.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(279,306.25){\rule{0.723pt}{0.600pt}}
\multiput(279.00,307.75)(1.500,-3.000){2}{\rule{0.361pt}{0.600pt}}
\put(282,303.75){\rule{0.482pt}{0.600pt}}
\multiput(282.00,304.75)(1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(284,301.75){\rule{0.723pt}{0.600pt}}
\multiput(284.00,302.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(287,300.25){\rule{0.723pt}{0.600pt}}
\multiput(287.00,300.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(290,298.75){\rule{0.482pt}{0.600pt}}
\multiput(290.00,299.75)(1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(292,296.75){\rule{0.723pt}{0.600pt}}
\multiput(292.00,297.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(295,294.75){\rule{0.723pt}{0.600pt}}
\multiput(295.00,295.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(298,292.75){\rule{0.482pt}{0.600pt}}
\multiput(298.00,293.75)(1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(300,290.75){\rule{0.723pt}{0.600pt}}
\multiput(300.00,291.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(303,289.25){\rule{0.723pt}{0.600pt}}
\multiput(303.00,289.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(306,287.75){\rule{0.482pt}{0.600pt}}
\multiput(306.00,288.75)(1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(308,285.75){\rule{0.723pt}{0.600pt}}
\multiput(308.00,286.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(311,284.25){\rule{0.723pt}{0.600pt}}
\multiput(311.00,284.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(314,282.75){\rule{0.482pt}{0.600pt}}
\multiput(314.00,283.75)(1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(316,280.75){\rule{0.723pt}{0.600pt}}
\multiput(316.00,281.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(319,279.25){\rule{0.723pt}{0.600pt}}
\multiput(319.00,279.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(322,277.75){\rule{0.482pt}{0.600pt}}
\multiput(322.00,278.75)(1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(324,276.25){\rule{0.723pt}{0.600pt}}
\multiput(324.00,276.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(327,274.75){\rule{0.723pt}{0.600pt}}
\multiput(327.00,275.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(330,273.25){\rule{0.482pt}{0.600pt}}
\multiput(330.00,273.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(332,272.25){\rule{0.723pt}{0.600pt}}
\multiput(332.00,272.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(335,270.75){\rule{0.723pt}{0.600pt}}
\multiput(335.00,271.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(338,269.25){\rule{0.482pt}{0.600pt}}
\multiput(338.00,269.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(340,268.25){\rule{0.723pt}{0.600pt}}
\multiput(340.00,268.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(343,266.75){\rule{0.723pt}{0.600pt}}
\multiput(343.00,267.75)(1.500,-2.000){2}{\rule{0.361pt}{0.600pt}}
\put(346,265.25){\rule{0.482pt}{0.600pt}}
\multiput(346.00,265.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(348,264.25){\rule{0.723pt}{0.600pt}}
\multiput(348.00,264.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(351,263.25){\rule{0.723pt}{0.600pt}}
\multiput(351.00,263.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(354,261.75){\rule{0.482pt}{0.600pt}}
\multiput(354.00,262.75)(1.000,-2.000){2}{\rule{0.241pt}{0.600pt}}
\put(356,260.25){\rule{0.723pt}{0.600pt}}
\multiput(356.00,260.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(359,259.25){\rule{0.723pt}{0.600pt}}
\multiput(359.00,259.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(362,258.25){\rule{0.482pt}{0.600pt}}
\multiput(362.00,258.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(364,257.25){\rule{0.723pt}{0.600pt}}
\multiput(364.00,257.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(367,256.25){\rule{0.723pt}{0.600pt}}
\multiput(367.00,256.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(370,255.25){\rule{0.482pt}{0.600pt}}
\multiput(370.00,255.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(372,254.25){\rule{0.723pt}{0.600pt}}
\multiput(372.00,254.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(375,253.25){\rule{0.723pt}{0.600pt}}
\multiput(375.00,253.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(378,252.25){\rule{0.723pt}{0.600pt}}
\multiput(378.00,252.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(381,251.25){\rule{0.482pt}{0.600pt}}
\multiput(381.00,251.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(383,250.25){\rule{0.723pt}{0.600pt}}
\multiput(383.00,250.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(386,249.25){\rule{0.723pt}{0.600pt}}
\multiput(386.00,249.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(389,248.25){\rule{0.482pt}{0.600pt}}
\multiput(389.00,248.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(391,247.25){\rule{0.723pt}{0.600pt}}
\multiput(391.00,247.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(394,246.25){\rule{0.723pt}{0.600pt}}
\multiput(394.00,246.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(397,245.25){\rule{0.482pt}{0.600pt}}
\multiput(397.00,245.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(402,244.25){\rule{0.723pt}{0.600pt}}
\multiput(402.00,244.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(405,243.25){\rule{0.482pt}{0.600pt}}
\multiput(405.00,243.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(407,242.25){\rule{0.723pt}{0.600pt}}
\multiput(407.00,242.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(410,241.25){\rule{0.723pt}{0.600pt}}
\multiput(410.00,241.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(399.0,246.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(415,240.25){\rule{0.723pt}{0.600pt}}
\multiput(415.00,240.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(418,239.25){\rule{0.723pt}{0.600pt}}
\multiput(418.00,239.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(413.0,242.0){\usebox{\plotpoint}}
\put(423,238.25){\rule{0.723pt}{0.600pt}}
\multiput(423.00,238.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(426,237.25){\rule{0.723pt}{0.600pt}}
\multiput(426.00,237.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(421.0,240.0){\usebox{\plotpoint}}
\put(431,236.25){\rule{0.723pt}{0.600pt}}
\multiput(431.00,236.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(434,235.25){\rule{0.723pt}{0.600pt}}
\multiput(434.00,235.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(429.0,238.0){\usebox{\plotpoint}}
\put(439,234.25){\rule{0.723pt}{0.600pt}}
\multiput(439.00,234.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(437.0,236.0){\usebox{\plotpoint}}
\put(445,233.25){\rule{0.482pt}{0.600pt}}
\multiput(445.00,233.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(442.0,235.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(450,232.25){\rule{0.723pt}{0.600pt}}
\multiput(450.00,232.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(447.0,234.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(455,231.25){\rule{0.723pt}{0.600pt}}
\multiput(455.00,231.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(453.0,233.0){\usebox{\plotpoint}}
\put(461,230.25){\rule{0.482pt}{0.600pt}}
\multiput(461.00,230.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(458.0,232.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(466,229.25){\rule{0.723pt}{0.600pt}}
\multiput(466.00,229.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(463.0,231.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(471,228.25){\rule{0.723pt}{0.600pt}}
\multiput(471.00,228.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(469.0,230.0){\usebox{\plotpoint}}
\put(477,227.25){\rule{0.482pt}{0.600pt}}
\multiput(477.00,227.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(474.0,229.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(485,226.25){\rule{0.723pt}{0.600pt}}
\multiput(485.00,226.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(479.0,228.0){\rule[-0.300pt]{1.445pt}{0.600pt}}
\put(493,225.25){\rule{0.723pt}{0.600pt}}
\multiput(493.00,225.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(488.0,227.0){\rule[-0.300pt]{1.204pt}{0.600pt}}
\put(498,224.25){\rule{0.723pt}{0.600pt}}
\multiput(498.00,224.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(496.0,226.0){\usebox{\plotpoint}}
\put(509,223.25){\rule{0.723pt}{0.600pt}}
\multiput(509.00,223.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(501.0,225.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(517,222.25){\rule{0.723pt}{0.600pt}}
\multiput(517.00,222.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(512.0,224.0){\rule[-0.300pt]{1.204pt}{0.600pt}}
\put(525,221.25){\rule{0.723pt}{0.600pt}}
\multiput(525.00,221.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(520.0,223.0){\rule[-0.300pt]{1.204pt}{0.600pt}}
\put(536,220.25){\rule{0.482pt}{0.600pt}}
\multiput(536.00,220.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(528.0,222.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(546,219.25){\rule{0.723pt}{0.600pt}}
\multiput(546.00,219.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(538.0,221.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(560,218.25){\rule{0.482pt}{0.600pt}}
\multiput(560.00,218.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(549.0,220.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(570,217.25){\rule{0.723pt}{0.600pt}}
\multiput(570.00,217.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(562.0,219.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(584,216.25){\rule{0.723pt}{0.600pt}}
\multiput(584.00,216.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(573.0,218.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(600,215.25){\rule{0.723pt}{0.600pt}}
\multiput(600.00,215.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(587.0,217.0){\rule[-0.300pt]{3.132pt}{0.600pt}}
\put(613,214.25){\rule{0.723pt}{0.600pt}}
\multiput(613.00,214.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(603.0,216.0){\rule[-0.300pt]{2.409pt}{0.600pt}}
\put(629,213.25){\rule{0.723pt}{0.600pt}}
\multiput(629.00,213.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(616.0,215.0){\rule[-0.300pt]{3.132pt}{0.600pt}}
\put(645,212.25){\rule{0.723pt}{0.600pt}}
\multiput(645.00,212.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(632.0,214.0){\rule[-0.300pt]{3.132pt}{0.600pt}}
\put(659,211.25){\rule{0.482pt}{0.600pt}}
\multiput(659.00,211.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(648.0,213.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(675,210.25){\rule{0.482pt}{0.600pt}}
\multiput(675.00,210.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(661.0,212.0){\rule[-0.300pt]{3.373pt}{0.600pt}}
\put(688,209.25){\rule{0.723pt}{0.600pt}}
\multiput(688.00,209.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(677.0,211.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(704,208.25){\rule{0.723pt}{0.600pt}}
\multiput(704.00,208.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(691.0,210.0){\rule[-0.300pt]{3.132pt}{0.600pt}}
\put(718,207.25){\rule{0.482pt}{0.600pt}}
\multiput(718.00,207.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(707.0,209.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(731,206.25){\rule{0.723pt}{0.600pt}}
\multiput(731.00,206.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(720.0,208.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(742,205.25){\rule{0.482pt}{0.600pt}}
\multiput(742.00,205.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(734.0,207.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(755,204.25){\rule{0.723pt}{0.600pt}}
\multiput(755.00,204.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(744.0,206.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(768,203.25){\rule{0.723pt}{0.600pt}}
\multiput(768.00,203.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(758.0,205.0){\rule[-0.300pt]{2.409pt}{0.600pt}}
\put(782,202.25){\rule{0.482pt}{0.600pt}}
\multiput(782.00,202.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(771.0,204.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(792,201.25){\rule{0.723pt}{0.600pt}}
\multiput(792.00,201.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(784.0,203.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(806,200.25){\rule{0.723pt}{0.600pt}}
\multiput(806.00,200.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(795.0,202.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(819,199.25){\rule{0.723pt}{0.600pt}}
\multiput(819.00,199.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(809.0,201.0){\rule[-0.300pt]{2.409pt}{0.600pt}}
\put(833,198.25){\rule{0.482pt}{0.600pt}}
\multiput(833.00,198.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(822.0,200.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(849,197.25){\rule{0.482pt}{0.600pt}}
\multiput(849.00,197.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(835.0,199.0){\rule[-0.300pt]{3.373pt}{0.600pt}}
\put(865,196.25){\rule{0.482pt}{0.600pt}}
\multiput(865.00,196.75)(1.000,-1.000){2}{\rule{0.241pt}{0.600pt}}
\put(851.0,198.0){\rule[-0.300pt]{3.373pt}{0.600pt}}
\put(883,195.25){\rule{0.723pt}{0.600pt}}
\multiput(883.00,195.75)(1.500,-1.000){2}{\rule{0.361pt}{0.600pt}}
\put(867.0,197.0){\rule[-0.300pt]{3.854pt}{0.600pt}}
\put(964,195.25){\rule{0.482pt}{0.600pt}}
\multiput(964.00,194.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(886.0,196.0){\rule[-0.300pt]{18.790pt}{0.600pt}}
\put(977,196.25){\rule{0.723pt}{0.600pt}}
\multiput(977.00,195.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(966.0,197.0){\rule[-0.300pt]{2.650pt}{0.600pt}}
\put(988,197.25){\rule{0.482pt}{0.600pt}}
\multiput(988.00,196.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(980.0,198.0){\rule[-0.300pt]{1.927pt}{0.600pt}}
\put(996,198.25){\rule{0.482pt}{0.600pt}}
\multiput(996.00,197.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(990.0,199.0){\rule[-0.300pt]{1.445pt}{0.600pt}}
\put(1004,199.25){\rule{0.723pt}{0.600pt}}
\multiput(1004.00,198.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(998.0,200.0){\rule[-0.300pt]{1.445pt}{0.600pt}}
\put(1009,200.25){\rule{0.723pt}{0.600pt}}
\multiput(1009.00,199.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1007.0,201.0){\usebox{\plotpoint}}
\put(1017,201.25){\rule{0.723pt}{0.600pt}}
\multiput(1017.00,200.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1012.0,202.0){\rule[-0.300pt]{1.204pt}{0.600pt}}
\put(1023,202.25){\rule{0.482pt}{0.600pt}}
\multiput(1023.00,201.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1020.0,203.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(1028,203.25){\rule{0.723pt}{0.600pt}}
\multiput(1028.00,202.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1031,204.25){\rule{0.482pt}{0.600pt}}
\multiput(1031.00,203.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1025.0,204.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(1036,205.25){\rule{0.723pt}{0.600pt}}
\multiput(1036.00,204.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1033.0,206.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(1041,206.25){\rule{0.723pt}{0.600pt}}
\multiput(1041.00,205.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1044,207.25){\rule{0.723pt}{0.600pt}}
\multiput(1044.00,206.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1047,208.25){\rule{0.482pt}{0.600pt}}
\multiput(1047.00,207.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1039.0,207.0){\usebox{\plotpoint}}
\put(1052,209.25){\rule{0.723pt}{0.600pt}}
\multiput(1052.00,208.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1055,210.25){\rule{0.482pt}{0.600pt}}
\multiput(1055.00,209.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1057,211.25){\rule{0.723pt}{0.600pt}}
\multiput(1057.00,210.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1049.0,210.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\put(1063,212.25){\rule{0.482pt}{0.600pt}}
\multiput(1063.00,211.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1065,213.25){\rule{0.723pt}{0.600pt}}
\multiput(1065.00,212.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1068,214.25){\rule{0.723pt}{0.600pt}}
\multiput(1068.00,213.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1071,215.25){\rule{0.482pt}{0.600pt}}
\multiput(1071.00,214.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1073,216.25){\rule{0.723pt}{0.600pt}}
\multiput(1073.00,215.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1076,217.25){\rule{0.723pt}{0.600pt}}
\multiput(1076.00,216.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1079,218.25){\rule{0.482pt}{0.600pt}}
\multiput(1079.00,217.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1081,219.25){\rule{0.723pt}{0.600pt}}
\multiput(1081.00,218.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1084,220.25){\rule{0.723pt}{0.600pt}}
\multiput(1084.00,219.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1087,221.25){\rule{0.482pt}{0.600pt}}
\multiput(1087.00,220.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1089,222.25){\rule{0.723pt}{0.600pt}}
\multiput(1089.00,221.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1092,223.75){\rule{0.723pt}{0.600pt}}
\multiput(1092.00,222.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1095,225.25){\rule{0.482pt}{0.600pt}}
\multiput(1095.00,224.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1097,226.25){\rule{0.723pt}{0.600pt}}
\multiput(1097.00,225.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1100,227.25){\rule{0.723pt}{0.600pt}}
\multiput(1100.00,226.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1103,228.75){\rule{0.482pt}{0.600pt}}
\multiput(1103.00,227.75)(1.000,2.000){2}{\rule{0.241pt}{0.600pt}}
\put(1105,230.25){\rule{0.723pt}{0.600pt}}
\multiput(1105.00,229.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1108,231.25){\rule{0.723pt}{0.600pt}}
\multiput(1108.00,230.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1111,232.75){\rule{0.723pt}{0.600pt}}
\multiput(1111.00,231.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1114,234.25){\rule{0.482pt}{0.600pt}}
\multiput(1114.00,233.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1116,235.75){\rule{0.723pt}{0.600pt}}
\multiput(1116.00,234.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1119,237.25){\rule{0.723pt}{0.600pt}}
\multiput(1119.00,236.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1122,238.75){\rule{0.482pt}{0.600pt}}
\multiput(1122.00,237.75)(1.000,2.000){2}{\rule{0.241pt}{0.600pt}}
\put(1124,240.25){\rule{0.723pt}{0.600pt}}
\multiput(1124.00,239.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1127,241.75){\rule{0.723pt}{0.600pt}}
\multiput(1127.00,240.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1130,243.25){\rule{0.482pt}{0.600pt}}
\multiput(1130.00,242.75)(1.000,1.000){2}{\rule{0.241pt}{0.600pt}}
\put(1132,244.75){\rule{0.723pt}{0.600pt}}
\multiput(1132.00,243.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1135,246.75){\rule{0.723pt}{0.600pt}}
\multiput(1135.00,245.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1138,248.75){\rule{0.482pt}{0.600pt}}
\multiput(1138.00,247.75)(1.000,2.000){2}{\rule{0.241pt}{0.600pt}}
\put(1140,250.25){\rule{0.723pt}{0.600pt}}
\multiput(1140.00,249.75)(1.500,1.000){2}{\rule{0.361pt}{0.600pt}}
\put(1143,251.75){\rule{0.723pt}{0.600pt}}
\multiput(1143.00,250.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1146,253.75){\rule{0.482pt}{0.600pt}}
\multiput(1146.00,252.75)(1.000,2.000){2}{\rule{0.241pt}{0.600pt}}
\put(1148,255.75){\rule{0.723pt}{0.600pt}}
\multiput(1148.00,254.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1151,257.75){\rule{0.723pt}{0.600pt}}
\multiput(1151.00,256.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1154,259.75){\rule{0.482pt}{0.600pt}}
\multiput(1154.00,258.75)(1.000,2.000){2}{\rule{0.241pt}{0.600pt}}
\put(1156,261.75){\rule{0.723pt}{0.600pt}}
\multiput(1156.00,260.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1159,263.75){\rule{0.723pt}{0.600pt}}
\multiput(1159.00,262.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1162,265.75){\rule{0.482pt}{0.600pt}}
\multiput(1162.00,264.75)(1.000,2.000){2}{\rule{0.241pt}{0.600pt}}
\put(1164,267.75){\rule{0.723pt}{0.600pt}}
\multiput(1164.00,266.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1167,270.25){\rule{0.723pt}{0.600pt}}
\multiput(1167.00,268.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1170,272.75){\rule{0.482pt}{0.600pt}}
\multiput(1170.00,271.75)(1.000,2.000){2}{\rule{0.241pt}{0.600pt}}
\put(1172,274.75){\rule{0.723pt}{0.600pt}}
\multiput(1172.00,273.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1175,276.75){\rule{0.723pt}{0.600pt}}
\multiput(1175.00,275.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1177.75,279){\rule{0.600pt}{0.723pt}}
\multiput(1176.75,279.00)(2.000,1.500){2}{\rule{0.600pt}{0.361pt}}
\put(1180,281.75){\rule{0.723pt}{0.600pt}}
\multiput(1180.00,280.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1183,284.25){\rule{0.723pt}{0.600pt}}
\multiput(1183.00,282.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1186,286.75){\rule{0.482pt}{0.600pt}}
\multiput(1186.00,285.75)(1.000,2.000){2}{\rule{0.241pt}{0.600pt}}
\put(1188,289.25){\rule{0.723pt}{0.600pt}}
\multiput(1188.00,287.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1191,291.75){\rule{0.723pt}{0.600pt}}
\multiput(1191.00,290.75)(1.500,2.000){2}{\rule{0.361pt}{0.600pt}}
\put(1193.75,294){\rule{0.600pt}{0.723pt}}
\multiput(1192.75,294.00)(2.000,1.500){2}{\rule{0.600pt}{0.361pt}}
\put(1196,297.25){\rule{0.723pt}{0.600pt}}
\multiput(1196.00,295.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1199,300.25){\rule{0.723pt}{0.600pt}}
\multiput(1199.00,298.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1202,302.75){\rule{0.482pt}{0.600pt}}
\multiput(1202.00,301.75)(1.000,2.000){2}{\rule{0.241pt}{0.600pt}}
\put(1204,305.25){\rule{0.723pt}{0.600pt}}
\multiput(1204.00,303.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1207,308.25){\rule{0.723pt}{0.600pt}}
\multiput(1207.00,306.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1209.75,311){\rule{0.600pt}{0.723pt}}
\multiput(1208.75,311.00)(2.000,1.500){2}{\rule{0.600pt}{0.361pt}}
\put(1212,314.25){\rule{0.723pt}{0.600pt}}
\multiput(1212.00,312.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1215,317.25){\rule{0.723pt}{0.600pt}}
\multiput(1215.00,315.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1218,320.25){\rule{0.723pt}{0.600pt}}
\multiput(1218.00,318.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1220.75,323){\rule{0.600pt}{0.964pt}}
\multiput(1219.75,323.00)(2.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(1223,327.25){\rule{0.723pt}{0.600pt}}
\multiput(1223.00,325.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1226,330.25){\rule{0.723pt}{0.600pt}}
\multiput(1226.00,328.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1228.75,333){\rule{0.600pt}{0.723pt}}
\multiput(1227.75,333.00)(2.000,1.500){2}{\rule{0.600pt}{0.361pt}}
\put(1231.25,336){\rule{0.600pt}{0.950pt}}
\multiput(1229.75,336.00)(3.000,2.028){2}{\rule{0.600pt}{0.475pt}}
\put(1234,340.25){\rule{0.723pt}{0.600pt}}
\multiput(1234.00,338.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1236.75,343){\rule{0.600pt}{0.964pt}}
\multiput(1235.75,343.00)(2.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(1239,347.25){\rule{0.723pt}{0.600pt}}
\multiput(1239.00,345.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1242.25,350){\rule{0.600pt}{0.950pt}}
\multiput(1240.75,350.00)(3.000,2.028){2}{\rule{0.600pt}{0.475pt}}
\put(1244.75,354){\rule{0.600pt}{0.964pt}}
\multiput(1243.75,354.00)(2.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(1247.25,358){\rule{0.600pt}{0.950pt}}
\multiput(1245.75,358.00)(3.000,2.028){2}{\rule{0.600pt}{0.475pt}}
\put(1250,362.25){\rule{0.723pt}{0.600pt}}
\multiput(1250.00,360.75)(1.500,3.000){2}{\rule{0.361pt}{0.600pt}}
\put(1252.75,365){\rule{0.600pt}{0.964pt}}
\multiput(1251.75,365.00)(2.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(1255.25,369){\rule{0.600pt}{0.950pt}}
\multiput(1253.75,369.00)(3.000,2.028){2}{\rule{0.600pt}{0.475pt}}
\put(1258.25,373){\rule{0.600pt}{0.950pt}}
\multiput(1256.75,373.00)(3.000,2.028){2}{\rule{0.600pt}{0.475pt}}
\put(1260.75,377){\rule{0.600pt}{0.964pt}}
\multiput(1259.75,377.00)(2.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(1263.25,381){\rule{0.600pt}{0.950pt}}
\multiput(1261.75,381.00)(3.000,2.028){2}{\rule{0.600pt}{0.475pt}}
\put(1266.25,385){\rule{0.600pt}{1.150pt}}
\multiput(1264.75,385.00)(3.000,2.613){2}{\rule{0.600pt}{0.575pt}}
\put(1268.75,390){\rule{0.600pt}{0.964pt}}
\multiput(1267.75,390.00)(2.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(1271.25,394){\rule{0.600pt}{0.950pt}}
\multiput(1269.75,394.00)(3.000,2.028){2}{\rule{0.600pt}{0.475pt}}
\put(1274.25,398){\rule{0.600pt}{1.150pt}}
\multiput(1272.75,398.00)(3.000,2.613){2}{\rule{0.600pt}{0.575pt}}
\put(1276.75,403){\rule{0.600pt}{0.964pt}}
\multiput(1275.75,403.00)(2.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(1279.25,407){\rule{0.600pt}{1.150pt}}
\multiput(1277.75,407.00)(3.000,2.613){2}{\rule{0.600pt}{0.575pt}}
\put(1282.25,412){\rule{0.600pt}{0.950pt}}
\multiput(1280.75,412.00)(3.000,2.028){2}{\rule{0.600pt}{0.475pt}}
\put(1284.75,416){\rule{0.600pt}{1.204pt}}
\multiput(1283.75,416.00)(2.000,2.500){2}{\rule{0.600pt}{0.602pt}}
\put(1287.25,421){\rule{0.600pt}{1.150pt}}
\multiput(1285.75,421.00)(3.000,2.613){2}{\rule{0.600pt}{0.575pt}}
\put(1290.25,426){\rule{0.600pt}{1.150pt}}
\multiput(1288.75,426.00)(3.000,2.613){2}{\rule{0.600pt}{0.575pt}}
\put(1292.75,431){\rule{0.600pt}{0.964pt}}
\multiput(1291.75,431.00)(2.000,2.000){2}{\rule{0.600pt}{0.482pt}}
\put(1295.25,435){\rule{0.600pt}{1.150pt}}
\multiput(1293.75,435.00)(3.000,2.613){2}{\rule{0.600pt}{0.575pt}}
\put(1298.25,440){\rule{0.600pt}{1.150pt}}
\multiput(1296.75,440.00)(3.000,2.613){2}{\rule{0.600pt}{0.575pt}}
\put(1300.75,445){\rule{0.600pt}{1.445pt}}
\multiput(1299.75,445.00)(2.000,3.000){2}{\rule{0.600pt}{0.723pt}}
\put(1303.25,451){\rule{0.600pt}{1.150pt}}
\multiput(1301.75,451.00)(3.000,2.613){2}{\rule{0.600pt}{0.575pt}}
\put(1306.25,456){\rule{0.600pt}{1.150pt}}
\multiput(1304.75,456.00)(3.000,2.613){2}{\rule{0.600pt}{0.575pt}}
\put(1308.75,461){\rule{0.600pt}{1.204pt}}
\multiput(1307.75,461.00)(2.000,2.500){2}{\rule{0.600pt}{0.602pt}}
\put(1311.25,466){\rule{0.600pt}{1.350pt}}
\multiput(1309.75,466.00)(3.000,3.198){2}{\rule{0.600pt}{0.675pt}}
\put(1314.25,472){\rule{0.600pt}{1.150pt}}
\multiput(1312.75,472.00)(3.000,2.613){2}{\rule{0.600pt}{0.575pt}}
\put(1317.25,477){\rule{0.600pt}{1.350pt}}
\multiput(1315.75,477.00)(3.000,3.198){2}{\rule{0.600pt}{0.675pt}}
\put(1319.75,483){\rule{0.600pt}{1.204pt}}
\multiput(1318.75,483.00)(2.000,2.500){2}{\rule{0.600pt}{0.602pt}}
\put(1322.25,488){\rule{0.600pt}{1.350pt}}
\multiput(1320.75,488.00)(3.000,3.198){2}{\rule{0.600pt}{0.675pt}}
\put(1325.25,494){\rule{0.600pt}{1.350pt}}
\multiput(1323.75,494.00)(3.000,3.198){2}{\rule{0.600pt}{0.675pt}}
\put(1327.75,500){\rule{0.600pt}{1.445pt}}
\multiput(1326.75,500.00)(2.000,3.000){2}{\rule{0.600pt}{0.723pt}}
\put(1330.25,506){\rule{0.600pt}{1.350pt}}
\multiput(1328.75,506.00)(3.000,3.198){2}{\rule{0.600pt}{0.675pt}}
\put(1333.25,512){\rule{0.600pt}{1.350pt}}
\multiput(1331.75,512.00)(3.000,3.198){2}{\rule{0.600pt}{0.675pt}}
\put(1335.75,518){\rule{0.600pt}{1.445pt}}
\multiput(1334.75,518.00)(2.000,3.000){2}{\rule{0.600pt}{0.723pt}}
\put(1338.25,524){\rule{0.600pt}{1.350pt}}
\multiput(1336.75,524.00)(3.000,3.198){2}{\rule{0.600pt}{0.675pt}}
\put(1341.25,530){\rule{0.600pt}{1.350pt}}
\multiput(1339.75,530.00)(3.000,3.198){2}{\rule{0.600pt}{0.675pt}}
\put(1343.75,536){\rule{0.600pt}{1.686pt}}
\multiput(1342.75,536.00)(2.000,3.500){2}{\rule{0.600pt}{0.843pt}}
\put(1346.25,543){\rule{0.600pt}{1.350pt}}
\multiput(1344.75,543.00)(3.000,3.198){2}{\rule{0.600pt}{0.675pt}}
\put(1349.25,549){\rule{0.600pt}{1.550pt}}
\multiput(1347.75,549.00)(3.000,3.783){2}{\rule{0.600pt}{0.775pt}}
\put(1351.75,556){\rule{0.600pt}{1.445pt}}
\multiput(1350.75,556.00)(2.000,3.000){2}{\rule{0.600pt}{0.723pt}}
\put(1354.25,562){\rule{0.600pt}{1.550pt}}
\multiput(1352.75,562.00)(3.000,3.783){2}{\rule{0.600pt}{0.775pt}}
\put(1357.25,569){\rule{0.600pt}{1.550pt}}
\multiput(1355.75,569.00)(3.000,3.783){2}{\rule{0.600pt}{0.775pt}}
\put(1359.75,576){\rule{0.600pt}{1.686pt}}
\multiput(1358.75,576.00)(2.000,3.500){2}{\rule{0.600pt}{0.843pt}}
\put(1362.25,583){\rule{0.600pt}{1.550pt}}
\multiput(1360.75,583.00)(3.000,3.783){2}{\rule{0.600pt}{0.775pt}}
\put(1365.25,590){\rule{0.600pt}{1.550pt}}
\multiput(1363.75,590.00)(3.000,3.783){2}{\rule{0.600pt}{0.775pt}}
\put(1367.75,597){\rule{0.600pt}{1.686pt}}
\multiput(1366.75,597.00)(2.000,3.500){2}{\rule{0.600pt}{0.843pt}}
\put(1370.25,604){\rule{0.600pt}{1.550pt}}
\multiput(1368.75,604.00)(3.000,3.783){2}{\rule{0.600pt}{0.775pt}}
\put(1373.25,611){\rule{0.600pt}{1.750pt}}
\multiput(1371.75,611.00)(3.000,4.368){2}{\rule{0.600pt}{0.875pt}}
\put(1375.75,619){\rule{0.600pt}{1.686pt}}
\multiput(1374.75,619.00)(2.000,3.500){2}{\rule{0.600pt}{0.843pt}}
\put(1378.25,626){\rule{0.600pt}{1.750pt}}
\multiput(1376.75,626.00)(3.000,4.368){2}{\rule{0.600pt}{0.875pt}}
\put(1381.25,634){\rule{0.600pt}{1.550pt}}
\multiput(1379.75,634.00)(3.000,3.783){2}{\rule{0.600pt}{0.775pt}}
\put(1383.75,641){\rule{0.600pt}{1.927pt}}
\multiput(1382.75,641.00)(2.000,4.000){2}{\rule{0.600pt}{0.964pt}}
\put(1386.25,649){\rule{0.600pt}{1.750pt}}
\multiput(1384.75,649.00)(3.000,4.368){2}{\rule{0.600pt}{0.875pt}}
\put(1389.25,657){\rule{0.600pt}{1.750pt}}
\multiput(1387.75,657.00)(3.000,4.368){2}{\rule{0.600pt}{0.875pt}}
\put(1391.75,665){\rule{0.600pt}{1.927pt}}
\multiput(1390.75,665.00)(2.000,4.000){2}{\rule{0.600pt}{0.964pt}}
\put(1394.25,673){\rule{0.600pt}{1.750pt}}
\multiput(1392.75,673.00)(3.000,4.368){2}{\rule{0.600pt}{0.875pt}}
\put(1397.25,681){\rule{0.600pt}{1.750pt}}
\multiput(1395.75,681.00)(3.000,4.368){2}{\rule{0.600pt}{0.875pt}}
\put(1399.75,689){\rule{0.600pt}{1.927pt}}
\multiput(1398.75,689.00)(2.000,4.000){2}{\rule{0.600pt}{0.964pt}}
\put(1402.25,697){\rule{0.600pt}{1.950pt}}
\multiput(1400.75,697.00)(3.000,4.953){2}{\rule{0.600pt}{0.975pt}}
\put(1405.25,706){\rule{0.600pt}{1.750pt}}
\multiput(1403.75,706.00)(3.000,4.368){2}{\rule{0.600pt}{0.875pt}}
\put(1407.75,714){\rule{0.600pt}{2.168pt}}
\multiput(1406.75,714.00)(2.000,4.500){2}{\rule{0.600pt}{1.084pt}}
\put(1410.25,723){\rule{0.600pt}{1.750pt}}
\multiput(1408.75,723.00)(3.000,4.368){2}{\rule{0.600pt}{0.875pt}}
\put(1413.25,731){\rule{0.600pt}{1.950pt}}
\multiput(1411.75,731.00)(3.000,4.953){2}{\rule{0.600pt}{0.975pt}}
\put(1415.75,740){\rule{0.600pt}{2.168pt}}
\multiput(1414.75,740.00)(2.000,4.500){2}{\rule{0.600pt}{1.084pt}}
\put(1418.25,749){\rule{0.600pt}{1.950pt}}
\multiput(1416.75,749.00)(3.000,4.953){2}{\rule{0.600pt}{0.975pt}}
\put(1421.25,758){\rule{0.600pt}{1.950pt}}
\multiput(1419.75,758.00)(3.000,4.953){2}{\rule{0.600pt}{0.975pt}}
\put(1424.25,767){\rule{0.600pt}{2.150pt}}
\multiput(1422.75,767.00)(3.000,5.538){2}{\rule{0.600pt}{1.075pt}}
\put(1426.75,777){\rule{0.600pt}{2.168pt}}
\multiput(1425.75,777.00)(2.000,4.500){2}{\rule{0.600pt}{1.084pt}}
\put(1429.25,786){\rule{0.600pt}{1.950pt}}
\multiput(1427.75,786.00)(3.000,4.953){2}{\rule{0.600pt}{0.975pt}}
\put(1432.25,795){\rule{0.600pt}{2.150pt}}
\multiput(1430.75,795.00)(3.000,5.538){2}{\rule{0.600pt}{1.075pt}}
\put(1060.0,213.0){\rule[-0.300pt]{0.723pt}{0.600pt}}
\end{picture}

